Twisted IBL-infinity-algebra and string topology: First look and examples

We study the application of IBL-infinity-algebras to string topology and explicitly compute the case of spheres. This involves finding a Green kernel and computing integrals associated to trivalent ribbon graphs, which are similar to integrals from perturbative Chern-Simons theory. We generalize the computation and show that the twisted IBL-infinity-structure in question is in many cases trivial.

==> Graphics/K1.tex <==
%auto-ignore
\begin{tikzpicture}
 \tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
 \tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
 \def\rad{1cm}
 \def\len{3cm}
 
 \node (C1) at (0,0) {};
 \node (C2) at (\len,0) {};
 \draw (C1) circle (\rad);
 \draw (C2) circle (\rad);
 
 \path (C1) node[point,label={180:$x_1$}] (x1)  at +(0:\rad) {};
 \path (C2) node[point,label={0:$x_2$}] (x2)  at +(180:\rad) {};
 
 \draw (x1) -- (x2);
  
\end{tikzpicture}


==> Graphics/K2.tex <==
%auto-ignore
\begin{tikzpicture}
\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
\node[point,label={180:$x_1$}] (x1) at (0,0) {};
\node[point,label={0:$x_2$}] (x2) at (3,0) {};
\draw[bend left=70] (x1) to (x2);
\draw[bend right=70] (x1) to (x2);
\draw (x1) -- (x2);
\end{tikzpicture}

==> Graphics/MC.tex <==
%auto-ignore
\begin{tikzpicture}

\tikzset{decorate sep/.style 2 args=
{decorate,decoration={shape backgrounds,shape=circle,shape size=#1,shape sep=#2}}} 

\tikzset{decorate sepp/.style 2 args=
{decorate,decoration={shape backgrounds,shape=-,shape size=#1,shape sep=#2}}} 

%\def\dist{0.25} %distance between two surfaces
%  \def\rad{0.5} % radius of bdd
%  \def\ecc{0.1} % eccentricity of bdd
%  \def\hght{1} % height of surfaces
%  \def\dif{1.5} % distance of two circles
%  \def\radO{\rad} % radius of bdd
%  \def\eccO{\ecc} % eccentricity of bdd
%  \def\hghtO{2*\hght+\dist} % height of surfaces
%  \def\difO{\dif} % distance of two circles
%  \def\gencanc{0.05} % legth of extra line in genus
%  \def\genecc{20} % eccentricity of genus
%  \def\genrad{0.45} % radius of genus


 \def\ecc{0.1} % eccentricity of bdd
    \def\gencanc{0.05} % legth of extra line in genus
  \def\genecc{20} % eccentricity of genus
  \def\distI{0.25}
  \def\radI{0.5}
  \def\radIII{0.2}
  \def\eccI{0.1}  
  \def\gencancI{0.05} % legth of extra line in genus
  \def\geneccI{20} % eccentricity of genus
  \def\genradI{0.45} % radius of genus
  \def\mezI{0.4} %Mezera mezi sousednimi nozkami s elipsou
  \def\mezII{3.8} % Mezera mezi dvema MC
  \def\mezIII{0.3} % Mezera na MC mala
  \def\mezIV{0.8} % Mezera mezi cylindry
  \def\mezV{0.1} % canc pro tri teck
  \def\triI{0.2mm}
  \def\triII{0.6mm}
  \def\vysI{1} % Vyska cylindru a velke operace
  \def\vysII{0.2} % Dolni vyska MC
  \def\vysIII{1} % Horni vyska MC
  \def\distIII{3*\radI} % Distance of MC genus
% Big piece 
% ===============
  \coordinate (B1) at (0,0);
  \coordinate (B2) at ($(B1) + (2*\radI,0)$);
  \coordinate (B3) at ($(B2) + (\mezI,0)$);
  \coordinate (B4) at ($(B3) + (2*\radI,0)$); 
  \coordinate (B5) at ($(B4) + (\mezII,0)$); 
  \coordinate (B6) at ($(B5) + (2*\radI,0)$);
  \coordinate (B7) at ($(B6) + (\mezI,0)$);
  \coordinate (B8) at ($(B7) + (2*\radI,0)$);

  \coordinate (B9) at ($(B1)+(0,-\vysI)$);
  \coordinate (B10) at ($(B9)+(2*\radI,0)$);
  \coordinate (B11) at ($(B10)+(2*\mezI+\mezII + 4*\radI,0)$);
  \coordinate (B12) at ($(B11)+(2*\radI,0)$);
  
%  \coordinate (BE1) at ($(B10)+(\mezV,0)$);
%  \coordinate (BE2) at ($(B11)+(-\mezV-2*\radI,0)$);
%  
%  \coordinate (BE3) at ($(B2)+(\mezV,0)$);
%  \coordinate (BE4) at ($(B3)+(-\mezV,0)$);  
%  \coordinate (BE5) at ($(B6)+(\mezV,0)$);
%  \coordinate (BE6) at ($(B7)+(-\mezV,0)$);
%  \draw (B2) to[out=-90, in=-90] (BE3);
% \draw (BE4) to[out=-90, in=-90] (B3);
% \draw (B6) to[out=-90, in=-90] (BE5);
% \draw (BE6) to[out=-90, in=-90] (B7);         
%   \coordinate (BE7) at ($(B4)+(\mezV,0)$);
%   \draw (B4) to[out=-90, in=-90] (BE7);
%    \coordinate (BE8) at ($(B5)+(-\mezV,0)$);
%   \draw (BE8) to[out=-90, in=-90] (B5);
%%   \draw (BE1) arc (180:360:{\radI} and {\ecc});
%%  \draw[dashed] (BE1) arc (180:0:{\radI} and {\ecc});  
%% \draw (BE2) arc (180:360:{\radI} and {\ecc});
%%  \draw[dashed] (BE2) arc (180:0:{\radI} and {\ecc});    
%
%  \draw (B10) to[out=90, in=90] (BE1);  
%  \draw ($(BE2)+(2*\radI,0)$) to[out=90, in=90] (B11);
  
    \draw (B1) arc (180:360:{\radI} and {\ecc});
  \draw(B1) arc (180:0:{\radI} and {\ecc});
  
  \draw (B3) arc (180:360:{\radI} and {\ecc});
  \draw (B3) arc (180:0:{\radI} and {\ecc});  
  
  \draw (B5) arc (180:360:{\radI} and {\ecc});
  \draw (B5) arc (180:0:{\radI} and {\ecc});    
  
  \draw (B7) arc (180:360:{\radI} and {\ecc});
  \draw (B7) arc (180:0:{\radI} and {\ecc});    
  
  \draw (B9) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (B9) arc (180:0:{\radI} and {\ecc});
  
  \draw (B11) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (B11) arc (180:0:{\radI} and {\ecc});

  
 


  \draw (B1)--(B9);
  \draw (B8)--(B12);


  \coordinate (BG1) at ($(B5)+(-1.5*\radI,-0.5*\vysI)$);
  \draw (BG1) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (BG11) coordinate[pos=1-\gencancI] (BG12) ($(BG1) + (2*\genradI,0)$) ;
\draw (BG11) to[out=\genecc,in=180-\genecc] (BG12);  

\coordinate (BG2) at ($(BG1) + (\distIII,0)$);
  \draw (BG2) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (BG21) coordinate[pos=1-\gencancI] (BG22) ($(BG2) + (2*\genradI,0)$) ;
\draw (BG21) to[out=\genecc,in=180-\genecc] (BG22);  

\draw[decorate sep={\triI}{\triII},fill] ($(BG12)+(\mezV+\gencancI,0)$) to ($(BG21)+(-\mezV-\gencancI,0)$);



\draw[decorate sep={\triI}{\triII},fill] ($(B2)+(\mezV,0)$) to ($(B3)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(B6)+(\mezV,0)$) to ($(B7)+(-\mezV,0)$);
%
%\draw[decorate sep={\triI}{\triII},fill] ($(B10)+(\mezV,0)$) to ($(B4)+(0,-\vysI)$);
%

\coordinate (BX1) at ($(B10)+(\mezI,0)$);
\draw (BX1) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (BX1) arc (180:0:{\radI} and {\ecc});

\coordinate (BX2) at ($(B11)+(-\mezI-2*\radI,0)$);
\draw (BX2) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (BX2) arc (180:0:{\radI} and {\ecc});

\draw[decorate sep={\triI}{\triII},fill] ($(B10)+(\mezV,0)$) to ($(BX1)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(BX2)+(2*\radI+\mezV,0)$) to ($(B11)+(-\mezV,0)$);

\def\shift{0.3*\mezIII}

\draw ($(BX1)+(2*\radI,0)$) to[out=90, in=180] ($(BX1)+(2*\radI+0.5*\mezIII,\shift)$);

\draw ($(B4)$) to[out=-90, in=180] ($(B4)+(0.5*\mezIII,-\shift)$);

\draw ($(B5)$) to[out=-90, in=0] ($(B5)+(-0.5*\mezIII,-\shift)$);

\draw ($(BX2)$) to[out=90, in=0] ($(BX2)+(-0.5*\mezIII,\shift)$);

\draw[densely dotted] ($(B4)+(0.5*\mezIII,-\shift)$)--($(B5)+(-0.5*\mezIII,-\shift)$);

\draw[densely dotted] ($(BX1)+(2*\radI+0.5*\mezIII,\shift)$)--($(BX2)+(-0.5*\mezIII,\shift)$);
% Cylinders
%==================

\coordinate (C01) at ($(B4)+(\mezIII,0)$);
\coordinate (C02) at ($(C01)+(2*\radI,0)$);
\coordinate (C03) at ($(C02)+(\mezI,0)$);
\coordinate (C04) at ($(C03)+(2*\radI,0)$);
\coordinate (C05) at ($(C01)+(0,-\vysI)$);
\coordinate (C06) at ($(C02)+(0,-\vysI)$);
\coordinate (C07) at ($(C03)+(0,-\vysI)$);
\coordinate (C08) at ($(C04)+(0,-\vysI)$);

\draw (C01) arc (180:360:{\radI} and {\ecc});
\draw (C01) arc (180:0:{\radI} and {\ecc});
\draw (C03) arc (180:360:{\radI} and {\ecc});
\draw (C03) arc (180:0:{\radI} and {\ecc});
\draw (C05) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (C05) arc (180:0:{\radI} and {\ecc});
\draw (C07) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (C07) arc (180:0:{\radI} and {\ecc});

\draw (C01)--(C05);
\draw (C02)--(C06);
\draw (C03)--(C07);
\draw (C04)--(C08);

\coordinate (C1) at ($(B8)+(\mezIII,0)$);
\coordinate (C2) at ($(C1)+(2*\radI,0)$);
\coordinate (C3) at ($(C2)+(\mezI,0)$);
\coordinate (C4) at ($(C3)+(2*\radI,0)$);
\coordinate (C5) at ($(C1)+(0,-\vysI)$);
\coordinate (C6) at ($(C2)+(0,-\vysI)$);
\coordinate (C7) at ($(C3)+(0,-\vysI)$);
\coordinate (C8) at ($(C4)+(0,-\vysI)$);

\draw (C1) arc (180:360:{\radI} and {\ecc});
\draw (C1) arc (180:0:{\radI} and {\ecc});
\draw (C3) arc (180:360:{\radI} and {\ecc});
\draw (C3) arc (180:0:{\radI} and {\ecc});
\draw (C5) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (C5) arc (180:0:{\radI} and {\ecc});
\draw (C7) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (C7) arc (180:0:{\radI} and {\ecc});

\draw (C1)--(C5);
\draw (C2)--(C6);
\draw (C3)--(C7);
\draw (C4)--(C8);

\draw[decorate sep={\triI}{\triII},fill] ($(C2)+(\mezV,-0.5*\vysI)$) to ($(C3)+(-\mezV,-0.5*\vysI)$);
\draw[decorate sep={\triI}{\triII},fill] ($(C02)+(\mezV,-0.5*\vysI)$) to ($(C03)+(-\mezV,-0.5*\vysI)$);

%\draw[decorate sep={\triI}{\triII},fill] ($(C08)+(\mezIII,0)$) to ($(B11)+(-\mezV,0)$);
%\draw[decorate sep={\triI}{\triII},fill] ($(C04)+(\mezIII,0)$) to ($(B5)+(-\mezV,0)$);

%\draw[dashed] ($(C04)+(2*\mezV,0)$) to ($(B5)+(-2*\mezV,0)$);
%\draw[dashed] ($(C08)+(2*\mezV,0)$) to ($(B11)+(-2*\mezV,0)$);
%\draw[dashed] ($(B10)+(2*\mezV,0)$) to ($(C05)+(-2*\mezV,0)$);
%
%\draw[dashed] ($(C06)+(\mezV,0)$) to ($(C07)+(-\mezV,0)$);
%\draw[dashed] ($(C02)+(\mezV,0)$) to ($(C03)+(-\mezV,0)$);
%\draw[dashed] ($(B4)+(\mezV,0)$) to ($(C01)+(-\mezV,0)$);

% Maurer I
% ===============
\coordinate (M1) at ($(B1)+(0,\distI)$);
\coordinate (M2) at ($(M1)+(2*\radI,0)$);
\coordinate (M3) at ($(M2)+(\mezI,0)$);
\coordinate (M4) at ($(M3)+(2*\radI,0)$);
\coordinate (M5) at ($(M4)+(\mezIII,0)$);
\coordinate (M6) at ($(M5)+(2*\radI,0)$);
\coordinate (M7) at ($(M6)+(\mezI,0)$);
\coordinate (M8) at ($(M7)+(2*\radI,0)$);


\draw (M1) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (M1) arc (180:0:{\radI} and {\ecc});
\draw (M3) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (M3) arc (180:0:{\radI} and {\ecc});
\draw (M5) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (M5) arc (180:0:{\radI} and {\ecc});
\draw (M7) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (M7) arc (180:0:{\radI} and {\ecc});

%\coordinate (MD1) at ($(M2)+(\mezV,0)$);
%\draw (M2) to[out=90,in=90] (MD1);
%\coordinate (MD2) at ($(M3)+(-\mezV,0)$);
%\draw (MD2) to[out=90,in=90] (M3);   
%\coordinate (MD3) at ($(M6)+(\mezV,0)$);
%\draw (MD3) to[out=90,in=90] (M6);
%\coordinate (MD4) at ($(M7)+(-\mezV,0)$);
%\draw (MD4) to[out=90,in=90] (M7);

\draw[decorate sep={\triI}{\triII},fill] ($(M2)+(\mezV,0)$) to ($(M3)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(M6)+(\mezV,0)$) to ($(M7)+(-\mezV,0)$);


\draw (M4) to[out=90, in=90] (M5);

\coordinate (MT1) at ($(M2)+(\radI,\vysIII)$);
\coordinate (MT2) at ($(M7)+(-\radI,\vysIII)$);
\draw (M1) to[out=90,in=180] (MT1);
\draw (MT2) to[out=0,in=90] (M8);
\draw (MT1)--(MT2);

\coordinate (MG1) at ($(M1)+(2*\radI,0.5*\vysI)$);
  \draw (MG1) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (MG11) coordinate[pos=1-\gencancI] (MG12) ($(MG1) + (2*\genradI,0)$) ;
\draw (MG11) to[out=\genecc,in=180-\genecc] (MG12);

\coordinate (MG2) at ($(MG1)+(\distIII,0)$);
  \draw (MG2) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (MG21) coordinate[pos=1-\gencancI] (MG22) ($(MG2) + (2*\genradI,0)$) ;
\draw (MG21) to[out=\genecc,in=180-\genecc] (MG22);   

\draw[decorate sep={\triI}{\triII},fill] ($(MG12)+(\mezV+\gencancI,0)$) to ($(MG21)+(-\mezV-\gencancI,0)$);

% Maurer II
% =============

\coordinate (M21) at ($(B5)+(0,\distI)$);
\coordinate (M22) at ($(M21)+(2*\radI,0)$);
\coordinate (M23) at ($(M22)+(\mezI,0)$);
\coordinate (M24) at ($(M23)+(2*\radI,0)$);
\coordinate (M25) at ($(M24)+(\mezIII,0)$);
\coordinate (M26) at ($(M25)+(2*\radI,0)$);
\coordinate (M27) at ($(M26)+(\mezI,0)$);
\coordinate (M28) at ($(M27)+(2*\radI,0)$);


\draw (M21) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (M21) arc (180:0:{\radI} and {\ecc});
\draw (M23) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (M23) arc (180:0:{\radI} and {\ecc});
\draw (M25) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (M25) arc (180:0:{\radI} and {\ecc});
\draw (M27) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (M27) arc (180:0:{\radI} and {\ecc});

%\coordinate (M2D1) at ($(M22)+(\mezV,0)$);
%\draw (M22) to[out=90,in=90] (M2D1);
%\coordinate (M2D2) at ($(M23)+(-\mezV,0)$);
%\draw (M2D2) to[out=90,in=90] (M23);   
%\coordinate (M2D3) at ($(M26)+(\mezV,0)$);
%\draw (M2D3) to[out=90,in=90] (M26);
%\coordinate (M2D4) at ($(M27)+(-\mezV,0)$);
%\draw (M2D4) to[out=90,in=90] (M27);


\draw[decorate sep={\triI}{\triII},fill] ($(M22)+(\mezV,0)$) to ($(M23)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(M26)+(\mezV,0)$) to ($(M27)+(-\mezV,0)$);

\draw (M24) to[out=90, in=90] (M25);

\coordinate (M2T1) at ($(M22)+(0,\vysIII)$);
\coordinate (M2T2) at ($(M27)+(0,\vysIII)$);
\draw (M21) to[out=90,in=180] (M2T1);
\draw (M2T2) to[out=0,in=90] (M28);
\draw (M2T1)--(M2T2);

\coordinate (M2G1) at ($(M21)+(2*\radI,0.5*\vysI)$);
  \draw (M2G1) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (M2G11) coordinate[pos=1-\gencancI] (M2G12) ($(M2G1) + (2*\genradI,0)$) ;
\draw (M2G11) to[out=\genecc,in=180-\genecc] (M2G12);

\coordinate (M2G2) at ($(M2G1)+(\distIII,0)$);
  \draw (M2G2) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (M2G21) coordinate[pos=1-\gencancI] (M2G22) ($(M2G2) + (2*\genradI,0)$) ;
\draw (M2G21) to[out=\genecc,in=180-\genecc] (M2G22);   

\draw[decorate sep={\triI}{\triII},fill] ($(M2G12)+(\mezV+\gencancI,0)$) to ($(M2G21)+(-\mezV-\gencancI,0)$);


\draw[decorate sep={\triI}{\triII},fill] ($(M8)+(\mezV,0.5*\vysI)$) to ($(M21)+(-\mezV,0.5*\vysI)$);

% LABELS

 
\node at ($(M2G22)+(1.5*\radI,0)$) {$\mathfrak{n}_{l_r g_r}$};
\node at ($(MG22)+(1.5*\radI,0)$) {$\mathfrak{n}_{l_1 g_1}$};
\node at ($(B2)+(1*\radI,-0.5*\vysI)$) {$\mathfrak{q}_{k'l' g'}$};

\end{tikzpicture}

==> Graphics/P1.tex <==
%auto-ignore
\begin{tikzpicture}
 \tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
 \tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
 
 \def\lenI{3cm}
 \def\lenII{1cm}
 \def\lenext{0.5cm}
 
 \coordinate (x1) at (0,0) {};
 \coordinate (x2) at (\lenI,0);
 \coordinate (x3) at (0.5*\lenI,-1*\lenII);

 \coordinate (p4) at (0.5*\lenI,\lenII);
 \coordinate (p5) at (0.6*\lenI,0.4*\lenII);
 \coordinate (p6) at (0.8*\lenI,1.3*\lenII);

 \draw (x1) to[out=90,in=180] (p4);
 \draw (p4) to[out=0,in=90] (x2);
 \draw (x1) to[out=-90,in=180] (x3);
 \draw (x3) to[out=0,in=-90] (x2);
 \draw (x1) to[out=0,in=-120] (p5);
 \draw[dashed] (p5) to[out=60,in=180] (p6);
 \draw (p6) to[out=0,in=0] (x2);
 
 \node[point,label={180:$x_1$}] at (x1) {};
 \node[point,label={180:$x_2$}] at (x2) {};
 \node[point,label={-90:$x_3$}] at (x3) {};
 
 \draw (x3) -- +(90:\lenext) node[point,,style={fill=white},label={180:$\NVol$}] {};
\end{tikzpicture}

==> Graphics/P2.tex <==
%auto-ignore
\begin{tikzpicture}
 \tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
 \tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
 
 \def\rad{1.5cm}
 \def\ang{60}
 \def\dashsep{0.5cm}
 \def\lenext{0.5cm}
 
 \coordinate (C) at (0,0);
 \draw (C) circle (\rad);

 \path (C) node[point,label={0:$x_5$}] (x5)  at +(0*\ang:\rad){};
 \path (C) node[point,label={\ang:$x_3$}] (x3)  at +(1*\ang:\rad){};
 \path (C) node[point,label={2*\ang:$x_4$}] (x4)  at +(2*\ang:\rad){};
 \path (C) node[point,label={0:$x_6$}] (x6)  at +(3*\ang:\rad){};
 \path (C) node[point,label={4*\ang:$x_1$}] (x1)  at +(4*\ang:\rad){};
 \path (C) node[point,label={5*\ang:$x_2$}] (x2)  at +(5*\ang:\rad){};
 
 \draw (x5) -- +(180:\lenext) node[point,style={fill=white},label={90:$\NVol$}] {};
 \draw (x6) -- +(180:\lenext) node[point,style={fill=white},label={90:$\NVol$}] {};
 \draw (x1) -- (x3);
 
 \path (C) coordinate (p1)  at +(2*\ang:\dashsep){};
 \path (C) coordinate (p2)  at +(-1*\ang:\dashsep){};
 
 \draw (x2) -- (p2);
 \draw (x4) -- (p1);
 \draw[dashed] (p1) -- (p2);
\end{tikzpicture}

==> Graphics/Tadpole.tex <==
%auto-ignore
\begin{tikzpicture}
 \tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
 \tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
 
 \def\lenI{2.5cm}
 \def\lenII{1cm}
 \def\lenext{0.6cm}
 
 \coordinate[point,label={180:$x_1$}] (x1) at (0,0) {};
 \coordinate[point,label={0:$x_2$}] (x2) at (\lenI,0);
 \path (x1) coordinate[point,label={0:$x_3$}] (x3) at +(60:\lenI);
 
 \draw (x1) -- (x2);
 \draw (x2) -- (x3);
 \draw (x3) -- (x1);
 
 
 \draw (x3) -- +(90:\lenext) node[point,style={fill=white},label={180:$\NVol$}] {};
 \draw (x1) -- +(35:\lenext) node[point,style={fill=white},label={35:$\NOne$}] {};
 \draw (x2) -- +(145:\lenext) node[point,style={fill=white},label={145:$\NOne$}] {};
 
 
\end{tikzpicture}

==> Graphics/circle.tex <==
%auto-ignore
\begin{tikzpicture}

\def\rad{3cm}
\def\angdist{40}
\def\posa{90}
\def\posb{270}
\def\delta{15}
\def\orientrad{0.5cm}
\def\orientang{270}
\def\extlen{1.2cm}
\def\halflabeldelta{5}
\def\halflabeldeltarad{0.15cm}
\def\verthalflabeldeltarad{0.45cm}
\def\verthalflabeldelta{3}

\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
\tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}}


% Boundary labels
\node (C) at (2,1) {1};
\node (D) at (6,3.5) {2};

% Edges
\draw[->-=0.5] ([shift=(\posa-2*\angdist:\rad)]C) arc (\posa-2*\angdist:\posa-\angdist:\rad) node[midway,right=2pt,yshift=2pt]{$\GKer_{1}$};
\draw[->-=0.5] ([shift=(\posa-\angdist:\rad)]C) arc (\posa-\angdist:\posa:\rad) node[midway,above,xshift=3pt]{$\GKer_k$};
\draw[->-=0.5] ([shift=(\posa:\rad)]C) arc (\posa:\posa+\angdist:\rad) node[midway,above=2pt,xshift=-3pt]{$\GKer_{k-1}$};
\draw[->-=0.5] ([shift=(\posb:\rad)]C) arc (\posb:\posb+\angdist:\rad) node[midway,below=3pt,xshift=8pt]{$\GKer_{k-s_1}$};

%Additional delta to edges
\draw([shift=(\posb-\delta:\rad)]C) arc (\posb-\delta:\posb:\rad);
\draw([shift=(\posb+\angdist:\rad)]C) arc (\posb+\angdist:\posb+\angdist+\delta:\rad);
\draw([shift=(\posa+\angdist:\rad)]C) arc (\posa+\angdist:\posa+\angdist+\delta:\rad);
\draw([shift=(\posa-2*\angdist-\delta:\rad)]C) arc (\posa-2*\angdist-\delta:\posa-2*\angdist:\rad);

%Boundary orientation
\draw[->] ([shift=(\orientang:\orientrad)]C) arc (\orientang:0:\orientrad);
\draw[->] ([shift=(0:\orientrad)]D) arc (0:\orientang:\orientrad);

% Dashed lines
\draw[dashed]([shift=(\posa+\angdist+\delta:\rad)]C) arc (\posa+\angdist+\delta:\posb-\delta:\rad);
\draw[dashed]([shift=(\posb+\angdist+\delta:\rad)]C) arc (\posb+\angdist+\delta:360+\posa-2*\angdist-\delta:\rad);

% Internal vertices
\path (C) node[point,label={90:$x_1$}] (x1)  at +(\posa:\rad){};
\path (C) node[point,label={[label distance=-3pt]160:$x_2$}] (x2)  at +(\posa+\angdist:\rad){};
\path (C) node[point,label={[label distance=]0:$x_k$}] (xk)  at +(\posa-\angdist:\rad){};
\path (C) node[point,label={[label distance=-1pt]-15:$x_{k-1}$}] (xkk) at +(\posa-2*\angdist:\rad){};

\path (C) node[point,label={[label distance=]-90:$x_{s_1}$}] (xa) at +(\posb:\rad){};
\path (C) node[point,label={[label distance=2pt]360:$x_{s_1+1}$}] (xaa) at +(\posb+\angdist:\rad){};

% External legs
\path (C) -- (x1) -- ([turn]180:\extlen) coordinate (vx1) {};
\path (C) -- (x2) -- ([turn]180:\extlen) coordinate (vx2) {};
\path (C) -- (xk) -- ([turn]0:\extlen) coordinate (vxk) {};
\path (C) -- (xkk) -- ([turn]0:\extlen) coordinate (vxkk) {};
\path (C) -- (xa) -- ([turn]180:\extlen) coordinate (vxa) {};
\path (C) -- (xaa) -- ([turn]0:\extlen) coordinate (vxaa) {};

\path[draw] (x1)--(vx1);


\draw (x1) -- (vx1) node[point,style={fill=white},label={0:$\NVol_{s_1}$}] {};
\draw (x2) -- (vx2) node[point,style={fill=white},label={0:$\NVol_{s_1-1}$}] {};
\draw (xk) -- (vxk) node[point,style={fill=white},label={0:$\NVol_{k}$}] {};
\draw (xkk) -- (vxkk) node[point,style={fill=white},label={0:$\NVol_{k-1}$}] {};
\draw (xa) -- (vxa) node[point,style={fill=white},label={0:$\NVol_{1}$}] {};
\draw (xaa) -- (vxaa) node[point,style={fill=white},label={0:$\NVol_{s_1+1}$}] {};

% Halfedge labeling 

\path (C) +(\posa+\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 2}};
\path (C) +(\posa-\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 1}};
\path (C) +(\posa+\angdist+\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 2}};
\path (C) +(\posa+\angdist-\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 1}};
\path (C) +(\posa-\angdist+\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 3}};
\path (C) +(\posa-\angdist-\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 1}};
\path (C) +(\posa-2*\angdist+\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 3}};
\path (C) +(\posa-2*\angdist-\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 1}};
\path (C) +(\posb+\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 2}};
\path (C) +(\posb-\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 1}};
\path (C) +(\posb+\angdist+\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 3}};
\path (C) +(\posb+\angdist-\halflabeldelta:\rad-\halflabeldeltarad) node {{\scriptsize 1}};

\path (C) +(\posa-\verthalflabeldelta:\rad-\verthalflabeldeltarad) node {{\scriptsize 3}};
\path (C) +(\posa+\angdist-\verthalflabeldelta:\rad-\verthalflabeldeltarad) node {{\scriptsize 3}};
\path (C) +(\posa-\angdist+\verthalflabeldelta:\rad+.7*\verthalflabeldeltarad) node {{\scriptsize 2}};
\path (C) +(\posa-2*\angdist+\verthalflabeldelta:\rad+.7*\verthalflabeldeltarad) node {{\scriptsize 2}};

\path (C) +(\posb+\angdist-\verthalflabeldelta:\rad+.7*\verthalflabeldeltarad) node {{\scriptsize 2}};
\path (C) +(\posb-\verthalflabeldelta:\rad-\verthalflabeldeltarad) node {{\scriptsize 3}};
\end{tikzpicture}

==> Graphics/circular.tex <==
%auto-ignore
\begin{tikzpicture}

\def\rad{1.2cm}
\def\angdist{60}
\def\posa{90}
\def\extlen{0.6cm}

\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}


\coordinate (C1) at (0,0) {};

\path (C1) node[point] (C11)  at +(\posa:\rad) {};
\path (C1) node[point] (C12)  at +(\posa+\angdist:\rad) {};
\path (C1) node[point] (C13)  at +(\posa+2*\angdist:\rad) {};
\path (C1) node[point] (C14)  at +(\posa+3*\angdist:\rad) {};
\path (C1) node[point] (C15)  at +(\posa+4*\angdist:\rad) {};
\path (C1) node[point] (C16)  at +(\posa+5*\angdist:\rad) {};


\draw (C1) circle (\rad);

% C1
\path (C1) to coordinate[pos=1-\extlen/\rad,point,style={fill=white}] (C111) (C11);
\draw (C11) -- (C111);


% C2
\path (C1) to coordinate[pos=1+\extlen/\rad,point] (C121) (C12);
\path (C121) node[point,style={fill=white}] (C1211)  at +(\posa+\angdist+30:\extlen) {};
\path (C121) node[point,style={fill=white}] (C1212)  at +(\posa+\angdist-30:\extlen) {};

\draw (C12) -- (C121);
\draw (C121) -- (C1211);
\draw (C121) -- (C1212);

% C3
\path (C1) to coordinate[pos=1+\extlen/\rad,point,style={fill=white}] (C131) (C13);
\draw (C13) -- (C131);


% C4
\path (C1) to coordinate[pos=1-\extlen/\rad,point] (C141) (C14);
\path (C141) node[point] (C142)  at +(120:\extlen) {};
\path (C141) node[point,style={fill=white}] (C143)  at +(60:\extlen) {};
\path (C142) node[point,style={fill=white}] (C1421)  at +(180:\extlen) {};
\path (C142) node[point,style={fill=white}] (C1422)  at +(120:\extlen) {};
\draw (C14) -- (C141);
\draw (C141) -- (C142);
\draw (C141) -- (C143);
\draw (C142) -- (C1421);
\draw (C142) -- (C1422);

% C5
\path (C1) to coordinate[pos=1+\extlen/\rad,point,style={fill=white}] (C151) (C15);
\draw (C15) -- (C151);

% C6
\path (C1) to coordinate[pos=1-\extlen/\rad,point,style={fill=white}] (C161) (C16);
\draw (C16) -- (C161);

\end{tikzpicture}

==> Graphics/cojacobi.tex <==
%auto-ignore
\begin{tikzpicture}
  \coordinate (P1) at (0,\hght);
  \coordinate (P2) at (-0.5*\difO,0);
  \coordinate (P3) at (0.5*\difO,0);
  \coordinate (P4) at ($(P1) + (-0.5*\difbig,\dist+\hght)$);
  \coordinate (P5) at ($(P4)+(-0.5*\difbig,-\hght)$);
  \coordinate (P6) at ($(P4) + (0.5*\difbig,-\hght)$);
%Pair of pants 
 
%  \draw (P5) arc (180:360:{\radO} and {\eccO});
%  \draw (P5) arc (180:0:{\radO} and {\eccO});
%  \draw (P4) arc (180:360:{\radO} and {\eccO});
%  \draw[dashed] (P4) arc (180:0:{\radO} and {\eccO});
%  \draw (P4) -- (P5);
%  \draw ($(P4)+(2*\rad0,0)$) -- ($(P5)+(2*\rad0,0)$);
  
  \draw (P1) arc (180:360:{\radO} and {\eccO});
  \draw (P1) arc (180:0:{\radO} and {\eccO});
  
   \draw (P3) arc (180:360:{\radO} and {\eccO});
  \draw[dashed] (P3) arc (180:0:{\radO} and {\eccO});
  
  \draw (P2) arc (180:360:{\radO} and {\eccO});
  \draw[dashed] (P2) arc (180:0:{\radO} and {\eccO});
  
 \draw (P2) to[out=90,in=270] (P1);
 \draw ($(P3)+(2*\radO,0)$) to[out=90,in=270] ($(P1)+(2*\radO,0)$);
 \draw ($(P2)+(2*\radO,0)$) to[out=90,in=90] (P3); 
 
 
 
  \draw (P4) arc (180:360:{\radO} and {\eccO});
  \draw (P4) arc (180:0:{\radO} and {\eccO});
  
   \draw (P6) arc (180:360:{\radO} and {\eccO});
  \draw[dashed] (P6) arc (180:0:{\radO} and {\eccO});
  
  \draw (P5) arc (180:360:{\radO} and {\eccO});
  \draw[dashed] (P5) arc (180:0:{\radO} and {\eccO});
  
 \draw (P5) to[out=90,in=270] (P4);
 \draw ($(P6)+(2*\radO,0)$) to[out=90,in=270] ($(P4)+(2*\radO,0)$);
 \draw ($(P5)+(2*\radO,0)$) to[out=90,in=90] (P6); 
 
% Labels 
 
 \node at ($0.5*(P2)+(\radO,0)+0.5*(P3)+(0,0.21*\hghtO-.7*\dist)$) {$\OPQ_{120}^\PMC$};
 
  \node at ($0.5*(P5)+(\radO,0)+0.5*(P6)+(0,0.21*\hghtO-.7*\dist)$) {$\OPQ_{120}^\PMC$};
  

\coordinate (P7) at ($(P5) + (0,-\dist)$);
\coordinate (P8) at ($(P7) + (0,-\hght)$);
\draw (P7)--(P8);
\draw ($(P7)+(2*\rad,0)$)--($(P8)+(2*\rad,0)$);

  \draw (P7) arc (180:360:{\radO} and {\eccO});
  \draw (P7) arc (180:0:{\radO} and {\eccO});
  
   \draw (P8) arc (180:360:{\radO} and {\eccO});
  \draw[dashed] (P8) arc (180:0:{\radO} and {\eccO});


\end{tikzpicture}

==> Graphics/cojacobi2.tex <==
%auto-ignore
\begin{tikzpicture}
  % Sphere
  \coordinate (P1) at (0,0);
  \coordinate (P2) at ($(P1)+(\dif,0)$);
  \coordinate (P3) at ($(P1)+(2*\dif,0)$);
  \coordinate (P4) at ($(P1) + (\dif,\hght)$);

%Pair of pants
  
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P1) arc (180:0:{\rad} and {\ecc});
  
   \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P2) arc (180:0:{\rad} and {\ecc});
  
  \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P3) arc (180:0:{\rad} and {\ecc});
  
  \draw (P4) arc (180:360:{\rad} and {\ecc});
  \draw (P4) arc (180:0:{\rad} and {\ecc});
  
 \draw ($(P1) + (2*\rad,0)$) to[out=90,in=90] (P2);
 \draw ($(P2) + (2*\rad,0)$) to[out=90,in=90] (P3); 
 \draw (P1) to[out=90,in=-90] (P4);
 \draw ($(P3)+(2*\rad,0)$) to[out=90,in=-90] ($(P4)+(2*\rad,0)$);

 \node at ($(P1)+(\dif + \rad,0.5*\hght)$) {$\OPQ_{130}^\PMC$};


\coordinate (P5) at ($(P4)+(0,\dist)$);
\coordinate (P6) at ($(P5)+(0,\hght)$);
\draw (P5) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P5) arc (180:0:{\rad} and {\ecc});
\draw (P6) arc (180:360:{\rad} and {\ecc});
\draw (P6) arc (180:0:{\rad} and {\ecc}); 
\draw (P5) -- (P6);
\draw ($(P5) + (2*\rad,0)$) -- ($(P6) + (2*\rad,0)$);

 \node at ($(P5)+(\rad,0.5*\hght)$) {$\OPQ_{110}^\PMC$};
  
\end{tikzpicture}

==> Graphics/cojacobi3.tex <==
%auto-ignore
\begin{tikzpicture}
  % Sphere
  \coordinate (P1) at ($(0,\hght+\dist)$);
  \coordinate (P2) at ($(P1)+(\dif,0)$);
  \coordinate (P3) at ($(P1)+(2*\dif,0)$);
  \coordinate (P4) at ($(P1) + (\dif,\hght)$);

%Pair of pants
  
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P1) arc (180:0:{\rad} and {\ecc});
  
   \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P2) arc (180:0:{\rad} and {\ecc});
  
  \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P3) arc (180:0:{\rad} and {\ecc});
  
  \draw (P4) arc (180:360:{\rad} and {\ecc});
  \draw (P4) arc (180:0:{\rad} and {\ecc});
  
 \draw ($(P1) + (2*\rad,0)$) to[out=90,in=90] (P2);
 \draw ($(P2) + (2*\rad,0)$) to[out=90,in=90] (P3); 
 \draw (P1) to[out=90,in=-90] (P4);
 \draw ($(P3)+(2*\rad,0)$) to[out=90,in=-90] ($(P4)+(2*\rad,0)$);

 \node at ($(P1)+(\dif + \rad,0.5*\hght)$) {$\OPQ_{130}^\PMC$};


\coordinate (P5) at (\dif,0);
\coordinate (P6) at ($(P5)+(0,\hght)$);
\draw (P5) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P5) arc (180:0:{\rad} and {\ecc});
\draw (P6) arc (180:360:{\rad} and {\ecc});
\draw (P6) arc (180:0:{\rad} and {\ecc}); 
\draw (P5) -- (P6);
\draw ($(P5) + (2*\rad,0)$) -- ($(P6) + (2*\rad,0)$);

 
 
\coordinate (P6) at ($(P1) + (0,-\dist)$);
\coordinate (P7) at ($(P6) + (0,-\hght)$);
\draw (P6) arc (180:360:{\rad} and {\ecc});
\draw (P6) arc (180:0:{\rad} and {\ecc});
\draw (P7) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P7) arc (180:0:{\rad} and {\ecc}); 
\draw (P6) -- (P7);
\draw ($(P6) + (2*\rad,0)$) -- ($(P7) + (2*\rad,0)$);


\coordinate (P8) at ($(P3) + (0,-\dist)$);
\coordinate (P9) at ($(P8) + (0,-\hght)$);
\draw (P8) arc (180:360:{\rad} and {\ecc});
\draw (P8) arc (180:0:{\rad} and {\ecc});
\draw (P9) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P9) arc (180:0:{\rad} and {\ecc}); 
\draw (P8) -- (P9);
\draw ($(P8) + (2*\rad,0)$) -- ($(P9) + (2*\rad,0)$);

\node at ($(P7)+(\rad,0.5*\hght)$) {$\OPQ_{110}^\PMC$};

\end{tikzpicture}

==> Graphics/contraction.tex <==
%auto-ignore
\begin{tikzpicture}
  \tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
  \tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
  \tikzset{-<-/.style={decoration={markings,mark=at position #1 with {\arrow{<}}},postaction={decorate}}}

  \def\rad{3cm}
  \def\posx{70}
  \def\posy{110}
  
  % Sphere
  \node [point,label={0:0}] (C) at (0,0) {};
  \draw (C) circle (\rad);
  \draw (-\rad,0) arc (180:360:3 and 0.6);
  \draw[loosely dotted] (\rad,0) arc (0:180:3 and 0.6);
  
  
  \path (C) node[point,label={\posx:$x=\psi^{1}_t(x,y)$}] (x)  at +(\posx:\rad) {};
  \path (C) node[point,label={\posx+180:$-x$}] (mx)  at +(\posx+180:\rad) {};
  \path (C) node[point,label={\posy:$y$}] (y)  at +(\posy:\rad) {};
  
  \draw[loosely dotted] (mx) -- (x);
  \draw[densely dashed] (y) node [label={[label distance=-6pt,yshift=1pt,xshift=1pt]-50:$t=0$}] {} -- node[point,pos=0.45,label={[left,label distance=-3pt]0:$\psi_t^{2}(x,y)$}] {} (mx) node [label={[label distance=-6pt,yshift=11pt,xshift=1pt]-50:$t=1$}] {};
\end{tikzpicture}

==> Graphics/drinfeld.tex <==
%auto-ignore
\begin{tikzpicture}
  
  \coordinate (P1) at (0,0);
  \coordinate (P2) at ($(P1) + (-0.5*\dif,\hght)$);  
  \coordinate (P3) at ($(P1) + (0.5*\dif,\hght)$);
  
  \coordinate (P4) at (0,-\dist);
  \coordinate (P5) at ($(P4) + (-0.5*\dif,-\hght)$);  
  \coordinate (P6) at ($(P4) + (0.5*\dif,-\hght)$);
  
  \draw (P1) to[out=90, in=-90] (P2);
  \draw ($(P1)+(2*\rad,0)$) to[out=90, in=-90] ($(P3)+(2*\rad,0)$);  
  \draw ($(P2)+(2*\rad,0)$) to[out=-90,in=-90] (P3);
 
   \draw (P4) to[out=-90, in=90] (P5);
  \draw ($(P4)+(2*\rad,0)$) to[out=-90, in=90] ($(P6)+(2*\rad,0)$);  
  \draw ($(P5)+(2*\rad,0)$) to[out=90,in=90] (P6); 
  
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P1) arc (180:0:{\rad} and {\ecc});
  \draw (P5) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P5) arc (180:0:{\rad} and {\ecc});
  \draw (P6) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P6) arc (180:0:{\rad} and {\ecc});
 
  \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw (P2) arc (180:0:{\rad} and {\ecc});
  \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw (P3) arc (180:0:{\rad} and {\ecc});
  \draw (P4) arc (180:360:{\rad} and {\ecc});
  \draw (P4) arc (180:0:{\rad} and {\ecc}); 
 
 \node at ($(P1)+(\rad,0.5*\hght)$) {$\OPQ_{210}^\PMC$};
 \node at ($0.5*(P5)+(\rad,0)+0.5*(P6)+(0,0.5*\hght)$) {$\OPQ_{120}^\PMC$};

\end{tikzpicture}

==> Graphics/drinfeld2.tex <==
%auto-ignore
\begin{tikzpicture}

 \coordinate (P1) at (0,0);
 \coordinate (P2) at ($(P1)+(0.5*\dif,\hght)$);
 \coordinate (P3) at ($(P1) + (\dif,0)$);
 \coordinate (P4) at ($(P3) + (0,-\dist)$);
 \coordinate (P5) at ($(P4) + (0.5*\dif,-\hght)$);
 \coordinate (P6) at ($(P4) + (\dif,0)$);
 
 \draw (P1) to[out=90,in=-90] (P2);
 \draw ($(P1)+(2*\rad,0)$) to[out=90,in=90] (P3);
 \draw ($(P2)+(2*\rad,0)$) to[out=-90,in=90] ($(P3)+(2*\rad,0)$); 
 \draw (P4) to[out=-90,in=90] (P5);
 \draw ($(P4)+(2*\rad,0)$) to[out=-90,in=-90] (P6);
 \draw ($(P5)+(2*\rad,0)$) to[out=90,in=-90] ($(P6)+(2*\rad,0)$);
 
 
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P1) arc (180:0:{\rad} and {\ecc});
  \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P3) arc (180:0:{\rad} and {\ecc});
  \draw (P5) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P5) arc (180:0:{\rad} and {\ecc});
 
 
  \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw (P2) arc (180:0:{\rad} and {\ecc});
  \draw (P4) arc (180:360:{\rad} and {\ecc});
  \draw (P4) arc (180:0:{\rad} and {\ecc});
  \draw (P6) arc (180:360:{\rad} and {\ecc});
  \draw (P6) arc (180:0:{\rad} and {\ecc});
  
    \node at ($(P2)+(\rad,-0.5*\hght)$) {$\OPQ_{120}^\PMC$};
 \node at ($(P5)+(\rad,0.5*\hght)$) {$\OPQ_{210}^\PMC$};
 
 \coordinate (P7) at ($(P1)+(0,-\dist)$);
 \coordinate (P8) at ($(P7)+(0,-\hght)$);
 \coordinate (P9) at ($(P6)+(0,\dist)$);
 \coordinate (P10) at ($(P9)+(0,\hght)$);
 
 \draw (P7)--(P8);
 \draw ($(P7)+(2*\rad,0)$)--($(P8)+(2*\rad,0)$);
 \draw (P9)--(P10);
 \draw ($(P9)+(2*\rad,0)$)--($(P10)+(2*\rad,0)$);
 
 
\draw (P8) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P8) arc (180:0:{\rad} and {\ecc});
\draw (P9) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P9) arc (180:0:{\rad} and {\ecc});
\draw (P7) arc (180:360:{\rad} and {\ecc});
\draw (P7) arc (180:0:{\rad} and {\ecc});
\draw (P10) arc (180:360:{\rad} and {\ecc});
\draw (P10) arc (180:0:{\rad} and {\ecc}); 
 
\end{tikzpicture}

==> Graphics/gammad1d2.tex <==
%auto-ignore
\begin{tikzpicture}
\tikzset{int/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
\tikzset{ext/.style = {draw, circle, fill=white, minimum size=2pt,inner sep=0pt}}
\tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}} 
\def\FirstAng{70}
\def\AngDif{50}
\def\AngDifTwo{70}
\def\ExtLen{1.4} %1.4
\def\ArcAngDelta{15}
\def\ArcAngDeltaLab{30}
\coordinate[int] (V1) at (0,0);
\coordinate[int] (V2) at (3,0);
\coordinate[ext,label={$\scriptstyle c$}] (C1) at ($(V1) + (\FirstAng:\ExtLen)$);
%\coordinate[ext,label={$\scriptstyle c+1$}] (C2) at ($(V1) + (\FirstAng+\AngDif:\ExtLen)$);
\coordinate[ext,label={[below]$\scriptstyle c+k_1-2$}] (C3) at ($(V1) + (-\FirstAng:\ExtLen)$);
\coordinate[ext,label={[below]$\scriptstyle c+k_1-1$}] (C4) at ($(V2) + (180+\FirstAng:\ExtLen)$);
%\coordinate[ext,label={[below]$\scriptstyle c+k_1$}] (C5) at ($(V2) + (180+\FirstAng+\AngDifTwo:\ExtLen)$);
\coordinate[ext,label={[above]$\scriptstyle c + k_1 + k_2 - 3$}] (C6) at ($(V2) + (180-\FirstAng:\ExtLen)$);
\draw[->-={0.5},dotted] ($([shift=(\FirstAng+\ArcAngDelta:\ExtLen)]V1)$) arc (\FirstAng+\ArcAngDelta:360-\FirstAng-\ArcAngDeltaLab:\ExtLen);

\draw[->-={0.5},dotted] ($([shift=(180+\FirstAng+\ArcAngDeltaLab:\ExtLen)]V2)$) arc (180+\FirstAng+\ArcAngDeltaLab:180-\FirstAng+360-\ArcAngDeltaLab:\ExtLen);

\draw (V1) -- (V2) node[pos=0.13,above] {$\scriptstyle 1$} node[pos=0.87,above] {$\scriptstyle 1$};
\draw (V1) -- (C1) node[pos=0.5,left] {$\scriptstyle 2$};
%\draw (V1) -- (C2) node[pos=0.3,left] {$\scriptstyle 3$};
\draw (V1) -- (C3) node[pos=0.4,left] {$\scriptstyle k_1$};
\draw (V2) -- (C4) node[pos=0.5,right] {$\scriptstyle 2$};
%\draw (V2) -- (C5) node[pos=0.5,above] {$\scriptstyle 3$};
\draw (V2) -- (C6) node[pos=0.5,right] {$\scriptstyle k_2$};
\end{tikzpicture}

==> Graphics/gammas1s2.tex <==
%auto-ignore
\begin{tikzpicture}
\tikzset{int/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
\tikzset{ext/.style = {draw, circle, fill=white, minimum size=2pt,inner sep=0pt}}
\tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}} 
\def\CircRad{1.4}
\def\CircPos{45}
\def\CIAng{0}
\def\CIIIAng{90}
\def\CIVAng{180}
\def\CVIAng{290}
\def\AngDif{40}
\def\AngDifTwo{70}
\def\ExtLen{1.4}
\def\ArcAngDeltaI{15}
\def\ArcAngDeltaII{50}
\coordinate[int] (C) at (0,0);
\coordinate (R) at ($(C) + (\CircPos:\CircRad)$);
\coordinate[ext,label={[above right]$\scriptstyle c_1$}] (C1) at ($(C) + (\CIAng:\ExtLen)$);
%\coordinate[ext,label={[above right]$\scriptstyle c_1+1$}] (C2) at ($(C) + (\CIAng+\AngDif:\ExtLen)$);
\coordinate[ext,label={[above right]$\scriptstyle c_1+s_1-1$}] (C3) at ($(C) + (\CIIIAng:\ExtLen)$);
\coordinate[ext,label={[left]$\scriptstyle c_2$}] (C4) at ($(C) + (\CIVAng:\ExtLen)$);
%\coordinate[ext,label={[left]$\scriptstyle c_2+1$}] (C5) at ($(C) + (\CIVAng+\AngDif:\ExtLen)$);
\coordinate[ext,label={[right]$\scriptstyle c_2 + s_2 -1$}] (C6) at ($(C) + (\CVIAng:\ExtLen)$);

\draw ($([shift=(0:\CircRad)]R)$) arc (0:360:\CircRad) node[pos=0.5,label={[left]$\scriptstyle s_1 + 2$}] {} node[pos=0.75,label={[below,yshift=-1mm]$\scriptstyle 1$}] {};

\draw[->-={0.5},dotted] ($([shift=(\CIAng+\ArcAngDeltaI:\ExtLen)]C)$) arc (\CIAng+\ArcAngDeltaI:\CIIIAng-\ArcAngDeltaI:\ExtLen);
\draw[->-={0.5},dotted] ($([shift=(\CIVAng+\ArcAngDeltaI:\ExtLen)]C)$) arc (\CIVAng+\ArcAngDeltaI:\CVIAng-\ArcAngDeltaI:\ExtLen);

\draw (C) -- (C1) node[pos=0.3,above] {$\scriptstyle 2$};
%\draw (C) -- (C2) node[pos=0.3,left] {$\scriptstyle 3$};
\draw (C) -- (C3) node[pos=0.5,right] {$\scriptstyle s_1+1$};
\draw (C) -- (C4) node[pos=0.5,above] {$\scriptstyle s_1+3$};
%\draw (C) -- (C5) node[pos=0.5,above left] {$\scriptstyle s_1+3$};
\draw (C) -- (C6) node[pos=0.5,below left] {$\scriptstyle s_1 + s_2 + 2$};
\end{tikzpicture}

==> Graphics/ibl.tex <==
%auto-ignore
\begin{tikzpicture}
\tikzset{decorate sep/.style 2 args=
{decorate,decoration={shape backgrounds,shape=circle,shape size=#1,shape sep=#2}}}

 \def\ecc{0.1} % eccentricity of bdd
    \def\gencanc{0.05} % legth of extra line in genus
  \def\genecc{20} % eccentricity of genus
  \def\distI{0.25}
  \def\radI{0.5}
  \def\radIII{0.2}
  \def\eccI{0.1}  
  \def\gencancI{0.05} % legth of extra line in genus
  \def\geneccI{20} % eccentricity of genus
  \def\genradI{0.45} % radius of genus
  \def\mezI{0.4} %Mezera mezi sousednimi nozkami s elipsou
  \def\mezII{3.8} % Mezera mezi dvema MC
  \def\mezIII{0.3} % Mezera na MC mala
  \def\mezIV{0.8} % Mezera mezi cylindry
  \def\mezV{0.1} % canc pro tri teck
  \def\triI{0.2mm}
  \def\triII{0.6mm}
  \def\vysI{1} % Vyska cylindru a velke operace
  \def\vysII{0.2} % Dolni vyska MC
  \def\vysIII{1} % Horni vyska MC
  \def\distIII{3*\radI} % Distance of MC genus
  
% TOP 
  
  \coordinate (A1) at (0,0);
  \coordinate (A2) at ($(A1)+(2*\radI,0)$);
  \coordinate (A3) at ($(A2)+(\mezI,0)$);
  \coordinate (A4) at ($(A3)+(2*\radI,0)$);
  \coordinate (A5) at ($(A4)+(\mezIII,0)$);
  \coordinate (A6) at ($(A5)+(2*\radI,0)$);
  \coordinate (A7) at ($(A6)+(\mezI,0)$);
  \coordinate (A8) at ($(A7)+(2*\radI,0)$);
  \coordinate (A9) at ($(A8)+(\mezI,0)$);
  
  
  \coordinate (B1) at ($(A1)+(0,-\vysI)$);
  \coordinate (B2) at ($(B1)+(2*\radI,0)$);
  \coordinate (B3) at ($(B2)+(\mezI,0)$);
  \coordinate (B4) at ($(B3)+(2*\radI,0)$);
  \coordinate (B5) at ($(B4)+(\mezIII,0)$);
  \coordinate (B6) at ($(B5)+(2*\radI,0)$);
  \coordinate (B7) at ($(B6)+(\mezI,0)$);
  \coordinate (B8) at ($(B7)+(2*\radI,0)$);
  \coordinate (B9) at ($(B8)+(\mezI,0)$);
  
  \coordinate (C1) at ($(B5)+(0,-\distI)$);
  \coordinate (C2) at ($(C1)+(2*\radI,0)$);
  \coordinate (C3) at ($(C2)+(\mezI,0)$);
  \coordinate (C4) at ($(C3)+(2*\radI,0)$);
  \coordinate (C5) at ($(C4)+(\mezIII,0)$);
  \coordinate (C6) at ($(C5)+(2*\radI,0)$);
  \coordinate (C7) at ($(C6)+(\mezI,0)$);
  \coordinate (C8) at ($(C7)+(2*\radI,0)$);
  \coordinate (C9) at ($(C8)+(\mezI,0)$);
  
  
  \coordinate (D1) at ($(C1)+(0,-\vysI)$);
  \coordinate (D2) at ($(D1)+(2*\radI,0)$);
  \coordinate (D3) at ($(D2)+(\mezI,0)$);
  \coordinate (D4) at ($(D3)+(2*\radI,0)$);
  \coordinate (D5) at ($(D4)+(\mezIII,0)$);
  \coordinate (D6) at ($(D5)+(2*\radI,0)$);
  \coordinate (D7) at ($(D6)+(\mezI,0)$);
  \coordinate (D8) at ($(D7)+(2*\radI,0)$);
  \coordinate (D9) at ($(D8)+(\mezI,0)$);
  
\draw (A1) arc (180:360:{\radI} and {\ecc});
\draw (A1) arc (180:0:{\radI} and {\ecc});
\draw (A3) arc (180:360:{\radI} and {\ecc});
\draw (A3) arc (180:0:{\radI} and {\ecc});
\draw (A5) arc (180:360:{\radI} and {\ecc});
\draw (A5) arc (180:0:{\radI} and {\ecc});
\draw (A7) arc (180:360:{\radI} and {\ecc});
\draw (A7) arc (180:0:{\radI} and {\ecc});

\draw (C1) arc (180:360:{\radI} and {\ecc});
\draw (C1) arc (180:0:{\radI} and {\ecc});
\draw (C3) arc (180:360:{\radI} and {\ecc});
\draw (C3) arc (180:0:{\radI} and {\ecc});
\draw (C5) arc (180:360:{\radI} and {\ecc});
\draw (C5) arc (180:0:{\radI} and {\ecc});
\draw (C7) arc (180:360:{\radI} and {\ecc});
\draw (C7) arc (180:0:{\radI} and {\ecc});

\draw (D1) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (D1) arc (180:0:{\radI} and {\ecc});
\draw (D3) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (D3) arc (180:0:{\radI} and {\ecc});
\draw (D5) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (D5) arc (180:0:{\radI} and {\ecc});
\draw (D7) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (D7) arc (180:0:{\radI} and {\ecc});

\draw (B1) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (B1) arc (180:0:{\radI} and {\ecc});
\draw (B3) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (B3) arc (180:0:{\radI} and {\ecc});
\draw (B5) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (B5) arc (180:0:{\radI} and {\ecc});
\draw (B7) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (B7) arc (180:0:{\radI} and {\ecc});

\draw (A1)--(B1);
\draw (A8)--(B8);
\draw (C1)--(D1);
\draw (C8)--(D8);

\draw (A4) to[out=-90,in=-90] (A5);
\draw (C4) to[out=-90,in=-90] (C5);
\draw (B4) to[out=90,in=90] (B5);
\draw (D4) to[out=90,in=90] (D5);

\draw[decorate sep={\triI}{\triII},fill] ($(A2)+(\mezV,0)$) to ($(A3)+(-\mezV,0)$);

\draw[decorate sep={\triI}{\triII},fill] ($(A6)+(\mezV,0)$) to ($(A7)+(-\mezV,0)$);

\draw[decorate sep={\triI}{\triII},fill] ($(B2)+(\mezV,0)$) to ($(B3)+(-\mezV,0)$);

\draw[decorate sep={\triI}{\triII},fill] ($(B6)+(\mezV,0)$) to ($(B7)+(-\mezV,0)$); 

\draw[decorate sep={\triI}{\triII},fill] ($(C2)+(\mezV,0)$) to ($(C3)+(-\mezV,0)$);

\draw[decorate sep={\triI}{\triII},fill] ($(C6)+(\mezV,0)$) to ($(C7)+(-\mezV,0)$);

\draw[decorate sep={\triI}{\triII},fill] ($(D2)+(\mezV,0)$) to ($(D3)+(-\mezV,0)$);

\draw[decorate sep={\triI}{\triII},fill] ($(D6)+(\mezV,0)$) to ($(D7)+(-\mezV,0)$);

\coordinate (U1) at ($(B1)-(0,\distI)$);
\coordinate (U2) at ($(U1)+(2*\radI,0)$);
\coordinate (U3) at ($(U2)+(\mezI,0)$);
\coordinate (U4) at ($(U3)+(2*\radI,0)$);
\coordinate (U5) at ($(U1)-(0,\vysI)$);
\coordinate (U6) at ($(U5)+(2*\radI,0)$);
\coordinate (U7) at ($(U6)+(\mezI,0)$);
\coordinate (U8) at ($(U7)+(2*\radI,0)$);

\coordinate (V1) at ($(A8)+(\mezIII,0)$);
\coordinate (V2) at ($(V1)+(2*\radI,0)$);
\coordinate (V3) at ($(V2)+(\mezI,0)$);
\coordinate (V4) at ($(V3)+(2*\radI,0)$);
\coordinate (V5) at ($(V1)-(0,\vysI)$);
\coordinate (V6) at ($(V5)+(2*\radI,0)$);
\coordinate (V7) at ($(V6)+(\mezI,0)$);
\coordinate (V8) at ($(V7)+(2*\radI,0)$);

\draw (U5) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (U5) arc (180:0:{\radI} and {\ecc});
\draw (U7) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (U7) arc (180:0:{\radI} and {\ecc});
\draw (V5) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (V5) arc (180:0:{\radI} and {\ecc});
\draw (V7) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (V7) arc (180:0:{\radI} and {\ecc});

\draw (U1) arc (180:360:{\radI} and {\ecc});
\draw (U1) arc (180:0:{\radI} and {\ecc});
\draw (U3) arc (180:360:{\radI} and {\ecc});
\draw (U3) arc (180:0:{\radI} and {\ecc});
\draw (V1) arc (180:360:{\radI} and {\ecc});
\draw (V1) arc (180:0:{\radI} and {\ecc});
\draw (V3) arc (180:360:{\radI} and {\ecc});
\draw (V3) arc (180:0:{\radI} and {\ecc});

\draw (U1)--(U5);
\draw (U4)--(U8);
\draw (U2)--(U6);
\draw (U3)--(U7);

\draw (V1)--(V5);
\draw (V4)--(V8);
\draw (V2)--(V6);
\draw (V3)--(V7);

\draw[decorate sep={\triI}{\triII},fill] ($(U2)+(\mezV,0)$) to ($(U3)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(U6)+(\mezV,0)$) to ($(U7)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(V2)+(\mezV,0)$) to ($(V3)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(V6)+(\mezV,0)$) to ($(V7)+(-\mezV,0)$);

\coordinate (G1) at ($(B1)+(\radI,0.5*\vysI)$);
  \draw (G1) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (G11) coordinate[pos=1-\gencancI] (G12) ($(G1) + (2*\genradI,0)$) ;
\draw (G11) to[out=\genecc,in=180-\genecc] (G12);

\coordinate (G2) at ($(G11)+(\distIII,0)$);
  \draw (G2) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (G21) coordinate[pos=1-\gencancI] (G22) ($(G2) + (2*\genradI,0)$) ;
\draw (G21) to[out=\genecc,in=180-\genecc] (G22);

\coordinate (GG2) at ($(D8)+(-2*\genradI-\radI,0.5*\vysI)$);
  \draw (GG2) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (GG21) coordinate[pos=1-\gencancI] (GG22) ($(GG2) + (2*\genradI,0)$) ;
\draw (GG21) to[out=\genecc,in=180-\genecc] (GG22);

\coordinate (GG1) at ($(GG2)+(-\distIII,0)$);
  \draw (GG1) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (GG11) coordinate[pos=1-\gencancI] (GG12) ($(GG1) + (2*\genradI,0)$) ;
\draw (GG11) to[out=\genecc,in=180-\genecc] (GG12);

\draw[decorate sep={\triI}{\triII},fill] ($(G12)+(\mezV+\gencancI,0)$) to ($(G21)+(-\mezV-\gencancI,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(GG12)+(\mezV+\gencancI,0)$) to ($(GG21)+(-\mezV-\gencancI,0)$);

\node at ($(G22)+(2*\radI,0)$) {$\mathfrak{q}_{k_1 l_1 g_1}$};
\node at ($(GG11)+(-2*\radI,0)$) {$\mathfrak{q}_{k_2 l_2 g_2}$};
\end{tikzpicture}

==> Graphics/involutivity.tex <==
%auto-ignore
\begin{tikzpicture}

\coordinate (P1) at (0,0);
\coordinate (P2) at (-0.5*\dif,-\hght);
\coordinate (P3) at (0.5*\dif,-\hght);

\coordinate (P4) at ($(P2)+(0,-\dist)$);
\coordinate (P5) at ($(P3)+(0,-\dist)$);
\coordinate (P6) at ($(P4)+(0.5*\dif,-\hght)$);

\draw (P1) to[out=-90,in=90] (P2);
\draw ($(P1)+(2*\rad,0)$) to[out=-90,in=90] ($(P3)+(2*\rad,0)$);
\draw ($(P2)+(2*\rad,0)$) to[out=90,in=90] (P3);

\draw ($(P4)+(2*\rad,0)$) to[out=-90,in=-90] (P5);
\draw (P4) to[out=-90,in=90] (P6);
\draw ($(P5)+(2*\rad,0)$) to[out=-90,in=90] ($(P6)+(2*\rad,0)$);

 
\draw (P1) arc (180:360:{\rad} and {\ecc});
\draw (P1) arc (180:0:{\rad} and {\ecc});
\draw (P2) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P2) arc (180:0:{\rad} and {\ecc});
\draw (P3) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P3) arc (180:0:{\rad} and {\ecc});
\draw (P4) arc (180:360:{\rad} and {\ecc});
\draw (P4) arc (180:0:{\rad} and {\ecc}); 
\draw (P5) arc (180:360:{\rad} and {\ecc});
\draw (P5) arc (180:0:{\rad} and {\ecc}); 
\draw (P6) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P6) arc (180:0:{\rad} and {\ecc}); 

\node at ($(P1)+(\rad,-0.5*\hght)$) {$\OPQ_{120}^\PMC$};
\node at ($(P6)+(\rad,0.5*\hght)$) {$\OPQ_{210}^\PMC$};

\end{tikzpicture}

==> Graphics/involutivity2.tex <==
%auto-ignore
\begin{tikzpicture}
\coordinate (P1) at (0,0);
\coordinate (P2) at ($(P1)+(0,-\hght)$);
\coordinate (P3) at ($(P2)+(0,-\dist)$);
\coordinate (P4) at ($(P3)+(0,-\hght)$);

\draw (P2) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P2) arc (180:0:{\rad} and {\ecc});
\draw (P4) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P4) arc (180:0:{\rad} and {\ecc});
\draw (P1) arc (180:360:{\rad} and {\ecc});
\draw (P1) arc (180:0:{\rad} and {\ecc});
\draw (P3) arc (180:360:{\rad} and {\ecc});
\draw (P3) arc (180:0:{\rad} and {\ecc}); 

\draw (P1)--(P2);
\draw (P3)--(P4);

\draw ($(P1)+(2*\rad,0)$)--($(P2)+(2*\rad,0)$);
\draw ($(P3)+(2*\rad,0)$)--($(P4)+(2*\rad,0)$);

  
\node at ($(P1)+(\rad,-0.5*\hght)$) {$\OPQ_{110}^\PMC$};
\node at ($(P3)+(\rad,-0.37*\hght)$) {$\OPQ_{111}^\PMC$};


\coordinate (PG1) at ($(P3)+(\rad-\genrad,-0.72*\hght)$);
 \draw (PG1) to[out=-\genecc,in=180+\genecc] coordinate[pos=\gencanc] (PG11) coordinate[pos=1-\gencanc] (PG12) ($(PG1) + (2*\genrad,0)$) ;
 \draw (PG11) to[out=\genecc,in=180-\genecc] (PG12);
\end{tikzpicture}

==> Graphics/involutivity3.tex <==
%auto-ignore
\begin{tikzpicture}
\coordinate (P3) at (0,0);
\coordinate (P2) at ($(P3)+(0,-\hght)$);
\coordinate (P1) at ($(P2)+(0,-\dist)$);
\coordinate (P4) at ($(P1)+(0,-\hght)$);

\draw (P2) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P2) arc (180:0:{\rad} and {\ecc});
\draw (P4) arc (180:360:{\rad} and {\ecc});
\draw[dashed] (P4) arc (180:0:{\rad} and {\ecc});
\draw (P1) arc (180:360:{\rad} and {\ecc});
\draw (P1) arc (180:0:{\rad} and {\ecc});
\draw (P3) arc (180:360:{\rad} and {\ecc});
\draw (P3) arc (180:0:{\rad} and {\ecc}); 

\draw (P1)--(P2);
\draw (P3)--(P4);

\draw ($(P1)+(2*\rad,0)$)--($(P2)+(2*\rad,0)$);
\draw ($(P3)+(2*\rad,0)$)--($(P4)+(2*\rad,0)$);

  
\node at ($(P1)+(\rad,-0.5*\hght)$) {$\OPQ_{110}^\PMC$};
\node at ($(P3)+(\rad,-0.37*\hght)$) {$\OPQ_{111}^\PMC$};


\coordinate (PG1) at ($(P3)+(\rad-\genrad,-0.72*\hght)$);
 \draw (PG1) to[out=-\genecc,in=180+\genecc] coordinate[pos=\gencanc] (PG11) coordinate[pos=1-\gencanc] (PG12) ($(PG1) + (2*\genrad,0)$) ;
 \draw (PG11) to[out=\genecc,in=180-\genecc] (PG12);
\end{tikzpicture}

==> Graphics/jacobi.tex <==
%auto-ignore
\begin{tikzpicture}
  % Sphere
  
  \coordinate (P1) at (0,0);
  \coordinate (P2) at (-0.5*\difbig,\hght);
  \coordinate (P3) at ($(0.5*\difbig,\hght)$);

  \coordinate (P4) at ($(P2)+(0,\dist)$);
  \coordinate (P5) at ($(P4)+(-0.5*\dif,\hght)$);
  \coordinate (P6) at ($(P4)+(0.5*\dif,\hght)$);


  \coordinate (P7) at ($(P6)+(0,-\hght)$);
  \coordinate (P8) at ($(P3)+(0,\dist)$);
  \coordinate (P9) at ($(P8)+(0,\hght)$);

%Pair of pants
  
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P1) arc (180:0:{\rad} and {\ecc});
  
   \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw (P3) arc (180:0:{\rad} and {\ecc});
  
  \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw (P2) arc (180:0:{\rad} and {\ecc});
  
 \draw (P2) to[out=270,in=90] (P1);
 \draw ($(P3)+(2*\rad,0)$) to[out=270,in=90] ($(P1)+(2*\rad,0)$);
 \draw ($(P2)+(2*\rad,0)$) to[out=270,in=270] (P3); 
 
% Maurer Cartan


 
  \draw (P4) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P4) arc (180:0:{\rad} and {\ecc});
  
   \draw (P6) arc (180:360:{\rad} and {\ecc});
  \draw (P6) arc (180:0:{\rad} and {\ecc});
  
  \draw (P5) arc (180:360:{\rad} and {\ecc});
  \draw (P5) arc (180:0:{\rad} and {\ecc});
  
 \draw (P5) to[out=270,in=90] (P4);
 \draw ($(P6)+(2*\rad,0)$) to[out=270,in=90] ($(P4)+(2*\rad,0)$);
 \draw ($(P5)+(2*\rad,0)$) to[out=270,in=270] (P6); 

% \draw (P4) arc (180:360:{\rad} and {\ecc});
% \draw[dashed] (P4) arc (180:0:{\rad} and {\ecc});
% 
% \draw (P5) arc (180:360:{\rad} and {\ecc});
% \draw[dashed] (P5) arc (180:0:{\rad} and {\ecc});
% 
% \draw ($(P5)+(2*\rad,0)$) to[out=90,in=90] (P4);
% 
% \draw (P5) to[out=90,in=180] ($0.5*(P4)+(\rad,0)+0.5*(P5)+(0,\hght)$) to[out=0,in=90] ($(P4)+(2*\rad,0)$);

% Labels 
 
 \node at ($(P1)+(\rad,0.42*\hght)$) {$\OPQ_{210}^\PMC$};
 \node at ($(P4)+(\rad,0.5*\hght)$) {$\OPQ_{210}^\PMC$};
% \node at ($0.5*(P4)+(\rad,0)+0.5*(P5)+(0,0.5*\hght)$) {$\PMC_{20}$};

% Cylinders 

% \draw (P6) arc (180:360:{\rad} and {\ecc});
% \draw (P6) arc (180:0:{\rad} and {\ecc});  
% \draw (P7) arc (180:360:{\rad} and {\ecc});
% \draw[dashed] (P7) arc (180:0:{\rad} and {\ecc});
% \draw (P6) -- (P7);
% \draw ($(P6)+(2*\rad,0)$) -- ($(P7)+(2*\rad,0)$);
% 
 
 \draw (P9) arc (180:360:{\rad} and {\ecc});
 \draw (P9) arc (180:0:{\rad} and {\ecc});  
 \draw (P8) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P8) arc (180:0:{\rad} and {\ecc});
 \draw (P8) -- (P9);
 \draw ($(P8)+(2*\rad,0)$) -- ($(P9)+(2*\rad,0)$);
  
\end{tikzpicture}

==> Graphics/mirror.tex <==
%auto-ignore
\begin{tikzpicture}

\def\rad{1cm}
\def\angdist{60}
\def\posa{90}
\def\extlen{0.5cm}
\def\delta{20}

\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
\tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
\tikzset{-<-/.style={decoration={markings,mark=at position #1 with {\arrow{<}}},postaction={decorate}}}
% C1

\coordinate (C1) at (0,0) {};
\coordinate (C2) at (4*\rad,0) {};
\coordinate (C3) at (8*\rad,0) {};

\path (C1) node[point,label={270:1}] (C11)  at +(\posa:\rad) {};
\path (C1) node[point,label={[label distance=-3pt]30:2}] (C12)  at +(\posa-\angdist:\rad) {};
\path (C1) node[point,label={[label distance=-3pt]290:k}] (C1k)  at +(\posa+\angdist:\rad) {};

\draw ([shift=(\posa:\rad)]C1) arc (\posa:\posa+\angdist:\rad);
\draw[-<-=0.5] ([shift=(\posa-\angdist:\rad)]C1) arc (\posa-\angdist:\posa:\rad);

\draw ([shift=(\posa+\angdist:\rad)]C1) arc (\posa+\angdist:\posa+\angdist+\delta:\rad);
\draw ([shift=(\posa-\angdist-\delta:\rad)]C1) arc (\posa-\angdist-\delta:\posa-\angdist:\rad);

\draw[dashed]([shift=(\posa+\angdist+\delta:\rad)]C1) arc (\posa+\angdist+\delta:360+\posa-\angdist-\delta:\rad);



% C2

\path (C2) node[point,label={[label distance=-1pt]90:$\bar{1}$}] (C21)  at +(\posa:\rad) {};
\path (C2) node[point,label={[label distance=-3pt]30:$\bar{k}$}] (C2k)  at +(\posa-\angdist:\rad) {};
\path (C2) node[point,label={[label distance=-3pt]290:$\bar{2}$}] (C22)  at +(\posa+\angdist:\rad) {};

\draw[->-=0.5]  ([shift=(\posa:\rad)]C2) arc (\posa:\posa+\angdist:\rad);
\draw ([shift=(\posa-\angdist:\rad)]C2) arc (\posa-\angdist:\posa:\rad);

\draw ([shift=(\posa+\angdist:\rad)]C2) arc (\posa+\angdist:\posa+\angdist+\delta:\rad);
\draw ([shift=(\posa-\angdist-\delta:\rad)]C2) arc (\posa-\angdist-\delta:\posa-\angdist:\rad);

\draw[dashed]([shift=(\posa+\angdist+\delta:\rad)]C2) arc (\posa+\angdist+\delta:360+\posa-\angdist-\delta:\rad);

% C3

\path (C3) node[point,label={[label distance=0pt]90:$\bar{k}$}] (C3k)  at +(\posa:\rad) {};
\path (C3) node[point,label={[label distance=-3pt]120:$\bar{1}$}] (C31)  at +(\posa+\angdist:\rad) {};
\path (C3) node[point,label={[label distance=-3pt]60:$\bar{2}$}] (C32)  at +(\posa+2*\angdist:\rad) {};

\draw[->-=0.5] ([shift=(\posa+\angdist:\rad)]C3) arc (\posa+\angdist:\posa+2*\angdist:\rad);
\draw ([shift=(\posa:\rad)]C3) arc (\posa:\posa+\angdist:\rad);

\draw ([shift=(\posa+2*\angdist:\rad)]C3) arc (\posa+2*\angdist:\posa+2*\angdist+\delta:\rad);
\draw ([shift=(\posa-\delta:\rad)]C3) arc (\posa-\delta:\posa:\rad);

\draw[dashed]([shift=(\posa+2*\angdist+\delta:\rad)]C3) arc (\posa+2*\angdist+\delta:360+\posa-\delta:\rad);

% Arrows

\draw[-{>[scale=1.0]}] ($(C1)+(1.5*\rad,0)$) -- ($(C1)+(2.5*\rad,0)$) node[midway,above=2pt]{Inv};
\draw[-{>[scale=1.0]}] ($(C2)+(1.5*\rad,0)$) -- ($(C2)+(2.5*\rad,0)$) node[midway,above]{(-1)};

% External legs

\path (C1) -- (C11) -- ([turn]0:\extlen) coordinate (C11x){};
\path[draw] (C11)--(C11x);
\path (C1) -- (C12) -- ([turn]180:\extlen) coordinate (C12x){};
\path[draw] (C12)--(C12x);
\path (C1) -- (C1k) -- ([turn]0:\extlen) coordinate (C1kx){};
\path[draw] (C1k)--(C1kx);

\path (C2) -- (C21) -- ([turn]180:\extlen) coordinate (C21x){};
\path[draw] (C21)--(C21x);
\path (C2) -- (C22) -- ([turn]0:\extlen) coordinate (C22x){};
\path[draw] (C22)--(C22x);
\path (C2) -- (C2k) -- ([turn]180:\extlen) coordinate (C2kx){};
\path[draw] (C2k)--(C2kx);

\path (C3) -- (C31) -- ([turn]180:\extlen) coordinate (C31x){};
\path[draw] (C31)--(C31x);
\path (C3) -- (C32) -- ([turn]0:\extlen) coordinate (C32x){};
\path[draw] (C32)--(C32x);
\path (C3) -- (C3k) -- ([turn]180:\extlen) coordinate (C3kx){};
\path[draw] (C3k)--(C3kx);


\node[point,style={fill=white}] at (C11x) {};
\node[point,style={fill=white}] at (C12x) {};
\node[point,style={fill=white}] at (C1kx) {};

\node[point,style={fill=white}] at (C21x) {};
\node[point,style={fill=white}] at (C22x) {};
\node[point,style={fill=white}] at (C2kx) {};

\node[point,style={fill=white}] at (C31x) {};
\node[point,style={fill=white}] at (C32x) {};
\node[point,style={fill=white}] at (C3kx) {};
\end{tikzpicture}

==> Graphics/ok.tex <==
%auto-ignore
\begin{tikzpicture}

\def\rad{1.2cm}
\def\angdist{60}
\def\posa{90}
\def\extlen{0.6cm}

\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}


\coordinate (C1) at (0,0) {};

\path (C1) node[point] (C11)  at +(\posa:\rad) {};
\path (C1) node[point] (C12)  at +(\posa+\angdist:\rad) {};
\path (C1) node[point] (C13)  at +(\posa+2*\angdist:\rad) {};
\path (C1) node[point] (C14)  at +(\posa+3*\angdist:\rad) {};
\path (C1) node[point] (C15)  at +(\posa+4*\angdist:\rad) {};
\path (C1) node[point] (C16)  at +(\posa+5*\angdist:\rad) {};


\draw (C1) circle (\rad);

% C1
\path (C1) to coordinate[pos=1-\extlen/\rad,point,style={fill=white}] (C111) (C11);
\draw (C11) -- (C111);


% C2
\path (C1) to coordinate[pos=1+\extlen/\rad,point,style={fill=white}] (C121) (C12);

\draw (C12) -- (C121);


% C3
\path (C1) to coordinate[pos=1-\extlen/\rad,point,style={fill=white}] (C131) (C13);
\draw (C13) -- (C131);


% C4
\path (C1) to coordinate[pos=1-\extlen/\rad,point,style={fill=white}] (C141) (C14);
\draw (C14) -- (C141);


% C5
\path (C1) to coordinate[pos=1+\extlen/\rad,point,style={fill=white}] (C151) (C15);
\draw (C15) -- (C151);

% C6
\path (C1) to coordinate[pos=1+\extlen/\rad,point,style={fill=white}] (C161) (C16);
\draw (C16) -- (C161);

\end{tikzpicture}

==> Graphics/p110.tex <==
%auto-ignore
\begin{tikzpicture}
  \coordinate (P8) at (0,0);
  \coordinate (P9) at ($(P8)+(0,\hghtO)$);
  
  \coordinate (P10) at ($(P8)+(0,\hght)$);
  \coordinate (P11) at ($(P10)+(0,\dist)$);
  \draw[dashed] (P11) arc (180:0:{\radO} and {\eccO});
  \draw (P10) arc (180:0:{\radO} and {\eccO});

  \draw (P10) arc (180:360:{\radO} and {\eccO});
  \draw (P11) arc (180:360:{\radO} and {\eccO});

  \draw (P9) arc (180:360:{\radO} and {\eccO});
  \draw (P9) arc (180:0:{\radO} and {\eccO});  
  \draw (P8) arc (180:360:{\radO} and {\eccO});
  \draw[dashed] (P8) arc (180:0:{\radO} and {\eccO});
  \draw (P8) -- (P10);
  \draw (P9) -- (P11);
  \draw ($(P8)+(2*\radO,0)$) -- ($(P10)+(2*\radO,0)$);
  \draw ($(P9)+(2*\radO,0)$) -- ($(P11)+(2*\radO,0)$);
  
  \node at ($(P8)+(\radO,0.21*\hghtO-.7*\dist)$) {$\OPQ_{110}$};
\end{tikzpicture}

==> Graphics/p110n10.tex <==
%auto-ignore
\begin{tikzpicture}
  \coordinate (P8) at (0,0);
  \coordinate (P9) at ($(P8)+(0,\hghtO)$);
  
  \coordinate (P10) at ($(P8)+(0,\hght)$);
  \coordinate (P11) at ($(P10)+(0,\dist)$);
  %\draw[dashed] (P11) arc (180:0:{\radO} and {\eccO});
  \draw (P10) arc (180:0:{\radO} and {\eccO});

  \draw (P10) arc (180:360:{\radO} and {\eccO});
  %\draw (P11) arc (180:360:{\radO} and {\eccO});

  %\draw (P9) arc (180:360:{\radO} and {\eccO});
  %\draw (P9) arc (180:0:{\radO} and {\eccO});  
  \draw (P8) arc (180:360:{\radO} and {\eccO});
  \draw[dashed] (P8) arc (180:0:{\radO} and {\eccO});
  \draw (P8) -- (P10);
  %\draw (P9) -- (P11);
  \draw ($(P8)+(2*\radO,0)$) -- ($(P10)+(2*\radO,0)$);
  %\draw ($(P9)+(2*\radO,0)$) -- ($(P11)+(2*\radO,0)$);
  
  \node at ($(P8)+(\radO,0.21*\hghtO-.7*\dist)$) {$\OPQ_{110}$};
  
   \node at ($(P11)+(\rad,0.5*\hght)$) {$\PMC_{10}$};
 
% Cylinders 
 
 
 \draw (P11) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P11) arc (180:0:{\rad} and {\ecc});
 
 \draw (P11) to[out=90,in=180] ($(P11)+(\rad,\hght)$) to[out=0,in=90] ($(P11)+(2*\rad,0)$);
  
\end{tikzpicture}

==> Graphics/p120.tex <==
%auto-ignore
\begin{tikzpicture}


  \coordinate (P1) at (0,\hght);
  \coordinate (P2) at (-0.5*\difO,0);
  \coordinate (P3) at (0.5*\difO,0);
  \coordinate (P4) at ($(P1)+(0,\dist)$);
  \coordinate (P5) at ($(P4)+(0,\hght)$);
%Pair of pants 
 
  \draw (P5) arc (180:360:{\radO} and {\eccO});
  \draw (P5) arc (180:0:{\radO} and {\eccO});
  \draw (P4) arc (180:360:{\radO} and {\eccO});
  \draw[dashed] (P4) arc (180:0:{\radO} and {\eccO});
  \draw (P4) -- (P5);
  \draw ($(P4)+(2*\rad0,0)$) -- ($(P5)+(2*\rad0,0)$);
  
  \draw (P1) arc (180:360:{\radO} and {\eccO});
  \draw (P1) arc (180:0:{\radO} and {\eccO});
  
   \draw (P3) arc (180:360:{\radO} and {\eccO});
  \draw[dashed] (P3) arc (180:0:{\radO} and {\eccO});
  
  \draw (P2) arc (180:360:{\radO} and {\eccO});
  \draw[dashed] (P2) arc (180:0:{\radO} and {\eccO});
  
 \draw (P2) to[out=90,in=270] (P1);
 \draw ($(P3)+(2*\radO,0)$) to[out=90,in=270] ($(P1)+(2*\radO,0)$);
 \draw ($(P2)+(2*\radO,0)$) to[out=90,in=90] (P3); 
 
% Labels 
 
 \node at ($0.5*(P2)+(\radO,0)+0.5*(P3)+(0,0.21*\hghtO-.7*\dist)$) {$\OPQ_{120}$};

  
\end{tikzpicture}

==> Graphics/p210.tex <==
%auto-ignore
\begin{tikzpicture}
  \coordinate (P1) at (0,0);
  \coordinate (P2) at (-0.5*\dif,\hght);
  \coordinate (P3) at (0.5*\dif,\hght);
  \coordinate (P4) at ($(P2)+(0,\dist)$);
  \coordinate (P8) at ($(P3)+(0,\dist)$);
  \coordinate (P9) at ($(P8)+(0,\hght)$);

%Pair of pants
  
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P1) arc (180:0:{\rad} and {\ecc});
  
   \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw (P3) arc (180:0:{\rad} and {\ecc});
  
  \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw (P2) arc (180:0:{\rad} and {\ecc});
  
 \draw (P2) to[out=270,in=90] (P1);
 \draw ($(P3)+(2*\rad,0)$) to[out=270,in=90] ($(P1)+(2*\rad,0)$);
 \draw ($(P2)+(2*\rad,0)$) to[out=270,in=270] (P3); 
 
% Maurer Cartan


% Labels 
 
 \node at ($(P1)+(\rad,0.5*\hght)$) {$\OPQ_{210}$};

% Cylinders 
 
 
 \draw (P9) arc (180:360:{\rad} and {\ecc});
 \draw (P9) arc (180:0:{\rad} and {\ecc});  
 \draw (P8) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P8) arc (180:0:{\rad} and {\ecc});
 \draw (P8) -- (P9);
 \draw ($(P8)+(2*\rad,0)$) -- ($(P9)+(2*\rad,0)$);
 
 
  \draw (P4) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P4) arc (180:0:{\rad} and {\ecc});  
 \coordinate (P12) at ($(P4)+(0,\hght)$); 
 \draw (P12) arc (180:360:{\rad} and {\ecc});
 \draw (P12) arc (180:0:{\rad} and {\ecc});
 \draw (P4) -- (P12);
 \draw ($(P4)+(2*\rad,0)$) -- ($(P12)+(2*\rad,0)$);
\end{tikzpicture}

==> Graphics/p210n10n10.tex <==
%auto-ignore
\begin{tikzpicture}
  % Sphere
  \coordinate (P1) at (0,0);
  \coordinate (P2) at (-0.5*\dif,\hght);
  \coordinate (P3) at (0.5*\dif,\hght);
  \coordinate (P4) at ($(P2)+(0,\dist)$);
  \coordinate (P8) at ($(P3)+(0,\dist)$);
  \coordinate (P9) at ($(P8)+(0,\hght)$);

%Pair of pants
  
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P1) arc (180:0:{\rad} and {\ecc});
  
   \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw (P3) arc (180:0:{\rad} and {\ecc});
  
  \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw (P2) arc (180:0:{\rad} and {\ecc});
  
 \draw (P2) to[out=270,in=90] (P1);
 \draw ($(P3)+(2*\rad,0)$) to[out=270,in=90] ($(P1)+(2*\rad,0)$);
 \draw ($(P2)+(2*\rad,0)$) to[out=270,in=270] (P3); 
 
% Maurer Cartan

 \draw (P4) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P4) arc (180:0:{\rad} and {\ecc});
 
 \draw (P4) to[out=90,in=180] ($(P4)+(\rad,\hght)$) to[out=0,in=90] ($(P4)+(2*\rad,0)$);

% Labels 
 
 \node at ($(P1)+(\rad,0.5*\hght)$) {$\OPQ_{210}$};
 \node at ($(P4)+(\rad,0.5*\hght)$) {$\PMC_{10}$};
 \node at ($(P8)+(\rad,0.5*\hght)$) {$\PMC_{10}$};
 
% Cylinders 
 
 
 \draw (P8) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P8) arc (180:0:{\rad} and {\ecc});
 
 \draw (P8) to[out=90,in=180] ($(P8)+(\rad,\hght)$) to[out=0,in=90] ($(P8)+(2*\rad,0)$);
  
\end{tikzpicture}

==> Graphics/tree.tex <==
%auto-ignore
\begin{tikzpicture}

\def\rad{1cm}
\def\angdist{140}
\def\posa{90}
\def\extlen{0.6cm}

\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}


\coordinate[point] (C1) at (0,0) {};
\path (C1) node[point] (C11)  at +(\posa:\extlen) {};
\path (C1) node[point] (C12)  at +(\posa+\angdist:\extlen) {};
\path (C1) node[point] (C13)  at +(\posa+2*\angdist:\extlen) {};
\draw (C1) -- (C11);
\draw (C1) -- (C12);
\draw (C1) -- (C13);

\path (C11) node[point] (C111)  at +(-180+\posa+\angdist:\extlen) {};
\path (C11) node[point,style={fill=white}] (C112)  at +(-180+\posa-\angdist:\extlen) {};
\draw (C11) -- (C111);
\draw (C11) -- (C112);

\path (C12) node[point] (C121)  at +(-180+\posa+\angdist + \angdist:\extlen) {};
\path (C12) node[point,style={fill=white}] (C122)  at +(-180+\posa+\angdist - \angdist:\extlen) {};
\draw (C12) -- (C121);
\draw (C12) -- (C122);

\path (C13) node[point] (C131)  at +(-180+\posa+2*\angdist + \angdist:\extlen) {};
\path (C13) node[point,style={fill=white}] (C132)  at +(-180+\posa+2*\angdist - \angdist:\extlen) {};
\draw (C13) -- (C131);
\draw (C13) -- (C132);


\path (C121) node[point,style={fill=white}] (C1211)  at +(-180-180+\posa+\angdist + \angdist+\angdist:\extlen) {};
\path (C121) node[point,style={fill=white}] (C1212)  at +(-180-180+\posa+\angdist + \angdist-\angdist:\extlen) {};
\draw (C121) -- (C1211);
\draw (C121) -- (C1212);

\path (C111) node[point,style={fill=white}] (C1112)  at +(-180-180+\posa+\angdist+\angdist:\extlen) {};
\path (C111) node[point,style={fill=white}] (C1111)  at +(-180-180+\posa+\angdist-\angdist:\extlen) {};
\draw (C111) -- (C1111);
\draw (C111) -- (C1112);

\path (C131) node[point,style={fill=white}] (C1312)  at +(-180-180+\posa+2*\angdist + \angdist+\angdist:\extlen) {};
\path (C131) node[point,style={fill=white}] (C1311)  at +(-180-180+\posa+2*\angdist + \angdist-\angdist:\extlen) {};
\draw (C131) -- (C1311);
\draw (C131) -- (C1312);

\end{tikzpicture}

==> Graphics/twist1.tex <==
%auto-ignore
\begin{tikzpicture}
  % Sphere
  \coordinate (P1) at (0,0);
  \coordinate (P2) at (-0.5*\dif,\hght);
  \coordinate (P3) at (0.5*\dif,\hght);
  \coordinate (P4) at ($(P2)+(0,\dist)$);
  \coordinate (P5) at ($(P4)+(-\dif,0)$);
  \coordinate (P6) at ($(P5)+(0,-\dist)$);
  \coordinate (P7) at ($(P6)+(0,-\hght)$);
  \coordinate (P8) at ($(P3)+(0,\dist)$);
  \coordinate (P9) at ($(P8)+(0,\hght)$);

%Pair of pants
  
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P1) arc (180:0:{\rad} and {\ecc});
  
   \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw (P3) arc (180:0:{\rad} and {\ecc});
  
  \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw (P2) arc (180:0:{\rad} and {\ecc});
  
 \draw (P2) to[out=270,in=90] (P1);
 \draw ($(P3)+(2*\rad,0)$) to[out=270,in=90] ($(P1)+(2*\rad,0)$);
 \draw ($(P2)+(2*\rad,0)$) to[out=270,in=270] (P3); 
 
% Maurer Cartan

 \draw (P4) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P4) arc (180:0:{\rad} and {\ecc});
 
 \draw (P5) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P5) arc (180:0:{\rad} and {\ecc});
 
 \draw ($(P5)+(2*\rad,0)$) to[out=90,in=90] (P4);
 
 \draw (P5) to[out=90,in=180] ($0.5*(P4)+(\rad,0)+0.5*(P5)+(0,\hght)$) to[out=0,in=90] ($(P4)+(2*\rad,0)$);

% Labels 
 
 \node at ($(P1)+(\rad,0.5*\hght)$) {$\OPQ_{210}$};
 \node at ($0.5*(P4)+(\rad,0)+0.5*(P5)+(0,0.5*\hght)$) {$\PMC_{20}$};

% Cylinders 

 \draw (P6) arc (180:360:{\rad} and {\ecc});
 \draw (P6) arc (180:0:{\rad} and {\ecc});  
 \draw (P7) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P7) arc (180:0:{\rad} and {\ecc});
 \draw (P6) -- (P7);
 \draw ($(P6)+(2*\rad,0)$) -- ($(P7)+(2*\rad,0)$);
 
 
 \draw (P9) arc (180:360:{\rad} and {\ecc});
 \draw (P9) arc (180:0:{\rad} and {\ecc});  
 \draw (P8) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P8) arc (180:0:{\rad} and {\ecc});
 \draw (P8) -- (P9);
 \draw ($(P8)+(2*\rad,0)$) -- ($(P9)+(2*\rad,0)$);
  
\end{tikzpicture}

==> Graphics/twist2.tex <==
%auto-ignore
\begin{tikzpicture}
  % Sphere
  \coordinate (P1) at (0,0);
  \coordinate (P2) at (-0.5*\dif,\hght);
  \coordinate (P3) at (0.5*\dif,\hght);
  \coordinate (P4) at ($(P2)+(0,\dist)$);
  \coordinate (P8) at ($(P3)+(0,\dist)$);
  \coordinate (P9) at ($(P8)+(0,\hght)$);

%Pair of pants
  
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P1) arc (180:0:{\rad} and {\ecc});
  
   \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw (P3) arc (180:0:{\rad} and {\ecc});
  
  \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw (P2) arc (180:0:{\rad} and {\ecc});
  
 \draw (P2) to[out=270,in=90] (P1);
 \draw ($(P3)+(2*\rad,0)$) to[out=270,in=90] ($(P1)+(2*\rad,0)$);
 \draw ($(P2)+(2*\rad,0)$) to[out=270,in=270] (P3); 
 
% Maurer Cartan

 \draw (P4) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P4) arc (180:0:{\rad} and {\ecc});
 
 \draw (P4) to[out=90,in=180] ($(P4)+(\rad,\hght)$) to[out=0,in=90] ($(P4)+(2*\rad,0)$);

% Labels 
 
 \node at ($(P1)+(\rad,0.5*\hght)$) {$\OPQ_{210}$};
 \node at ($(P4)+(\rad,0.5*\hght)$) {$\PMC_{10}$};

% Cylinders 
 
 
 \draw (P9) arc (180:360:{\rad} and {\ecc});
 \draw (P9) arc (180:0:{\rad} and {\ecc});  
 \draw (P8) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P8) arc (180:0:{\rad} and {\ecc});
 \draw (P8) -- (P9);
 \draw ($(P8)+(2*\rad,0)$) -- ($(P9)+(2*\rad,0)$);
  
\end{tikzpicture}

==> Graphics/twisted.tex <==
%auto-ignore

\begin{tikzpicture}

\tikzset{decorate sep/.style 2 args=
{decorate,decoration={shape backgrounds,shape=circle,shape size=#1,shape sep=#2}}} 

\tikzset{decorate sepp/.style 2 args=
{decorate,decoration={shape backgrounds,shape=-,shape size=#1,shape sep=#2}}} 

%\def\dist{0.25} %distance between two surfaces
%  \def\rad{0.5} % radius of bdd
%  \def\ecc{0.1} % eccentricity of bdd
%  \def\hght{1} % height of surfaces
%  \def\dif{1.5} % distance of two circles
%  \def\radO{\rad} % radius of bdd
%  \def\eccO{\ecc} % eccentricity of bdd
%  \def\hghtO{2*\hght+\dist} % height of surfaces
%  \def\difO{\dif} % distance of two circles
%  \def\gencanc{0.05} % legth of extra line in genus
%  \def\genecc{20} % eccentricity of genus
%  \def\genrad{0.45} % radius of genus


 \def\ecc{0.1} % eccentricity of bdd
    \def\gencanc{0.05} % legth of extra line in genus
  \def\genecc{20} % eccentricity of genus
  \def\distI{0.25}
  \def\radI{0.375}
  \def\radIII{0.2}
  \def\eccI{0.1}  
  \def\gencancI{0.05} % legth of extra line in genus
  \def\geneccI{20} % eccentricity of genus
  \def\genradI{0.35} % radius of genus
  \def\mezI{0.4} %Mezera mezi sousednimi nozkami s elipsou
  \def\mezII{3.2} % Mezera mezi dvema MC
  \def\mezIII{0.3} % Mezera na MC mala
  \def\mezIV{0.8} % Mezera mezi cylindry
  \def\mezV{0.1} % canc pro tri teck
  \def\triI{0.2mm}
  \def\triII{0.6mm}
  \def\vysI{1} % Vyska cylindru a velke operace
  \def\vysII{0.2} % Dolni vyska MC
  \def\vysIII{1} % Horni vyska MC
  \def\distIII{3*\radI} % Distance of MC genus
% Big piece 
% ===============
  \coordinate (B1) at (0,0);
  \coordinate (B2) at ($(B1) + (2*\radI,0)$);
  \coordinate (B3) at ($(B2) + (\mezI,0)$);
  \coordinate (B4) at ($(B3) + (2*\radI,0)$); 
  \coordinate (B5) at ($(B4) + (\mezII,0)$); 
  \coordinate (B6) at ($(B5) + (2*\radI,0)$);
  \coordinate (B7) at ($(B6) + (\mezI,0)$);
  \coordinate (B8) at ($(B7) + (2*\radI,0)$);

  \coordinate (B9) at ($(B1)+(0,-\vysI)$);
  \coordinate (B10) at ($(B9)+(2*\radI,0)$);
  \coordinate (B11) at ($(B10)+(2*\mezI+\mezII + 4*\radI,0)$);
  \coordinate (B12) at ($(B11)+(2*\radI,0)$);
  
%  \coordinate (BE1) at ($(B10)+(\mezV,0)$);
%  \coordinate (BE2) at ($(B11)+(-\mezV-2*\radI,0)$);
%  
%  \coordinate (BE3) at ($(B2)+(\mezV,0)$);
%  \coordinate (BE4) at ($(B3)+(-\mezV,0)$);  
%  \coordinate (BE5) at ($(B6)+(\mezV,0)$);
%  \coordinate (BE6) at ($(B7)+(-\mezV,0)$);
%  \draw (B2) to[out=-90, in=-90] (BE3);
% \draw (BE4) to[out=-90, in=-90] (B3);
% \draw (B6) to[out=-90, in=-90] (BE5);
% \draw (BE6) to[out=-90, in=-90] (B7);         
%   \coordinate (BE7) at ($(B4)+(\mezV,0)$);
%   \draw (B4) to[out=-90, in=-90] (BE7);
%    \coordinate (BE8) at ($(B5)+(-\mezV,0)$);
%   \draw (BE8) to[out=-90, in=-90] (B5);
%%   \draw (BE1) arc (180:360:{\radI} and {\ecc});
%%  \draw[dashed] (BE1) arc (180:0:{\radI} and {\ecc});  
%% \draw (BE2) arc (180:360:{\radI} and {\ecc});
%%  \draw[dashed] (BE2) arc (180:0:{\radI} and {\ecc});    
%
%  \draw (B10) to[out=90, in=90] (BE1);  
%  \draw ($(BE2)+(2*\radI,0)$) to[out=90, in=90] (B11);
  
    \draw (B1) arc (180:360:{\radI} and {\ecc});
  \draw(B1) arc (180:0:{\radI} and {\ecc});
  
  \draw (B3) arc (180:360:{\radI} and {\ecc});
  \draw (B3) arc (180:0:{\radI} and {\ecc});  
  
  \draw (B5) arc (180:360:{\radI} and {\ecc});
  \draw (B5) arc (180:0:{\radI} and {\ecc});    
  
  \draw (B7) arc (180:360:{\radI} and {\ecc});
  \draw (B7) arc (180:0:{\radI} and {\ecc});    
  
  \draw (B9) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (B9) arc (180:0:{\radI} and {\ecc});
  
  \draw (B11) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (B11) arc (180:0:{\radI} and {\ecc});

  
  \draw (B8)--(B12);


  \coordinate (BG1) at ($(B5)+(-1.5*\radI,-0.5*\vysI)$);
  \draw (BG1) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (BG11) coordinate[pos=1-\gencancI] (BG12) ($(BG1) + (2*\genradI,0)$) ;
\draw (BG11) to[out=\genecc,in=180-\genecc] (BG12);  

\coordinate (BG2) at ($(BG1) + (\distIII,0)$);
  \draw (BG2) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (BG21) coordinate[pos=1-\gencancI] (BG22) ($(BG2) + (2*\genradI,0)$) ;
\draw (BG21) to[out=\genecc,in=180-\genecc] (BG22);  

\draw[decorate sep={\triI}{\triII},fill] ($(BG12)+(\mezV+\gencancI,0)$) to ($(BG21)+(-\mezV-\gencancI,0)$);



\draw[decorate sep={\triI}{\triII},fill] ($(B2)+(\mezV,0)$) to ($(B3)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(B6)+(\mezV,0)$) to ($(B7)+(-\mezV,0)$);
%
%\draw[decorate sep={\triI}{\triII},fill] ($(B10)+(\mezV,0)$) to ($(B4)+(0,-\vysI)$);
%

\coordinate (BX1) at ($(B10)+(\mezI,0)$);
\draw (BX1) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (BX1) arc (180:0:{\radI} and {\ecc});

\coordinate (BX2) at ($(B11)+(-\mezI-2*\radI,0)$);
\draw (BX2) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (BX2) arc (180:0:{\radI} and {\ecc});

\draw[decorate sep={\triI}{\triII},fill] ($(B10)+(\mezV,0)$) to ($(BX1)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(BX2)+(2*\radI+\mezV,0)$) to ($(B11)+(-\mezV,0)$);

\def\shift{0.3*\mezIII}

\draw ($(BX1)+(2*\radI,0)$) to[out=90, in=180] ($(BX1)+(2*\radI+0.5*\mezIII,\shift)$);

\draw ($(B4)$) to[out=-90, in=180] ($(B4)+(0.5*\mezIII,-\shift)$);

\draw ($(B5)$) to[out=-90, in=0] ($(B5)+(-0.5*\mezIII,-\shift)$);

\draw ($(BX2)$) to[out=90, in=0] ($(BX2)+(-0.5*\mezIII,\shift)$);

\draw[densely dotted] ($(B4)+(0.5*\mezIII,-\shift)$)--($(B5)+(-0.5*\mezIII,-\shift)$);

\draw[densely dotted] ($(BX1)+(2*\radI+0.5*\mezIII,\shift)$)--($(BX2)+(-0.5*\mezIII,\shift)$);
% Cylinders
%==================

\coordinate (C01) at ($(B4)+(\mezIII,0)$);
\coordinate (C02) at ($(C01)+(2*\radI,0)$);
\coordinate (C03) at ($(C02)+(\mezI,0)$);
\coordinate (C04) at ($(C03)+(2*\radI,0)$);
\coordinate (C05) at ($(C01)+(0,-\vysI)$);
\coordinate (C06) at ($(C02)+(0,-\vysI)$);
\coordinate (C07) at ($(C03)+(0,-\vysI)$);
\coordinate (C08) at ($(C04)+(0,-\vysI)$);

\draw (C01) arc (180:360:{\radI} and {\ecc});
\draw (C01) arc (180:0:{\radI} and {\ecc});
\draw (C03) arc (180:360:{\radI} and {\ecc});
\draw (C03) arc (180:0:{\radI} and {\ecc});
\draw (C05) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (C05) arc (180:0:{\radI} and {\ecc});
\draw (C07) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (C07) arc (180:0:{\radI} and {\ecc});

\draw (C01)--(C05);
\draw (C02)--(C06);
\draw (C03)--(C07);
\draw (C04)--(C08);

\coordinate (C1) at ($(B8)+(\mezIII,0)$);
\coordinate (C2) at ($(C1)+(2*\radI,0)$);
\coordinate (C3) at ($(C2)+(\mezI,0)$);
\coordinate (C4) at ($(C3)+(2*\radI,0)$);
\coordinate (C5) at ($(C1)+(0,-\vysI)$);
\coordinate (C6) at ($(C2)+(0,-\vysI)$);
\coordinate (C7) at ($(C3)+(0,-\vysI)$);
\coordinate (C8) at ($(C4)+(0,-\vysI)$);

\draw (C1) arc (180:360:{\radI} and {\ecc});
\draw (C1) arc (180:0:{\radI} and {\ecc});
\draw (C3) arc (180:360:{\radI} and {\ecc});
\draw (C3) arc (180:0:{\radI} and {\ecc});
\draw (C5) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (C5) arc (180:0:{\radI} and {\ecc});
\draw (C7) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (C7) arc (180:0:{\radI} and {\ecc});

\draw (C1)--(C5);
\draw (C2)--(C6);
\draw (C3)--(C7);
\draw (C4)--(C8);

\draw[decorate sep={\triI}{\triII},fill] ($(C2)+(\mezV,-0.5*\vysI)$) to ($(C3)+(-\mezV,-0.5*\vysI)$);
\draw[decorate sep={\triI}{\triII},fill] ($(C02)+(\mezV,-0.5*\vysI)$) to ($(C03)+(-\mezV,-0.5*\vysI)$);

%\draw[decorate sep={\triI}{\triII},fill] ($(C08)+(\mezIII,0)$) to ($(B11)+(-\mezV,0)$);
%\draw[decorate sep={\triI}{\triII},fill] ($(C04)+(\mezIII,0)$) to ($(B5)+(-\mezV,0)$);

%\draw[dashed] ($(C04)+(2*\mezV,0)$) to ($(B5)+(-2*\mezV,0)$);
%\draw[dashed] ($(C08)+(2*\mezV,0)$) to ($(B11)+(-2*\mezV,0)$);
%\draw[dashed] ($(B10)+(2*\mezV,0)$) to ($(C05)+(-2*\mezV,0)$);
%
%\draw[dashed] ($(C06)+(\mezV,0)$) to ($(C07)+(-\mezV,0)$);
%\draw[dashed] ($(C02)+(\mezV,0)$) to ($(C03)+(-\mezV,0)$);
%\draw[dashed] ($(B4)+(\mezV,0)$) to ($(C01)+(-\mezV,0)$);

% Maurer I
% ===============
\coordinate (M1) at ($(B1)+(0,\distI)$);
\coordinate (M2) at ($(M1)+(2*\radI,0)$);
\coordinate (M3) at ($(M2)+(\mezI,0)$);
\coordinate (M4) at ($(M3)+(2*\radI,0)$);
\coordinate (M5) at ($(M4)+(\mezIII,0)$);
\coordinate (M6) at ($(M5)+(2*\radI,0)$);
\coordinate (M7) at ($(M6)+(\mezI,0)$);
\coordinate (M8) at ($(M7)+(2*\radI,0)$);


\draw (M1) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (M1) arc (180:0:{\radI} and {\ecc});
\draw (M3) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (M3) arc (180:0:{\radI} and {\ecc});
\draw (M5) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (M5) arc (180:0:{\radI} and {\ecc});
\draw (M7) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (M7) arc (180:0:{\radI} and {\ecc});

%\coordinate (MD1) at ($(M2)+(\mezV,0)$);
%\draw (M2) to[out=90,in=90] (MD1);
%\coordinate (MD2) at ($(M3)+(-\mezV,0)$);
%\draw (MD2) to[out=90,in=90] (M3);   
%\coordinate (MD3) at ($(M6)+(\mezV,0)$);
%\draw (MD3) to[out=90,in=90] (M6);
%\coordinate (MD4) at ($(M7)+(-\mezV,0)$);
%\draw (MD4) to[out=90,in=90] (M7);

\draw[decorate sep={\triI}{\triII},fill] ($(M2)+(\mezV,0)$) to ($(M3)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(M6)+(\mezV,0)$) to ($(M7)+(-\mezV,0)$);


\draw (M4) to[out=90, in=90] (M5);

\coordinate (MT1) at ($(M2)+(\radI,\vysIII)$);
\coordinate (MT2) at ($(M7)+(-\radI,\vysIII)$);
\draw (M1) to[out=90,in=180] (MT1);
\draw (MT2) to[out=0,in=90] (M8);
\draw (MT1)--(MT2);

\coordinate (MG1) at ($(M1)+(2*\radI,0.5*\vysI)$);
  \draw (MG1) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (MG11) coordinate[pos=1-\gencancI] (MG12) ($(MG1) + (2*\genradI,0)$) ;
\draw (MG11) to[out=\genecc,in=180-\genecc] (MG12);

\coordinate (MG2) at ($(MG1)+(\distIII,0)$);
  \draw (MG2) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (MG21) coordinate[pos=1-\gencancI] (MG22) ($(MG2) + (2*\genradI,0)$) ;
\draw (MG21) to[out=\genecc,in=180-\genecc] (MG22);   

\draw[decorate sep={\triI}{\triII},fill] ($(MG12)+(\mezV+\gencancI,0)$) to ($(MG21)+(-\mezV-\gencancI,0)$);

% Maurer II
% =============

\coordinate (M21) at ($(B5)+(0,\distI)$);
\coordinate (M22) at ($(M21)+(2*\radI,0)$);
\coordinate (M23) at ($(M22)+(\mezI,0)$);
\coordinate (M24) at ($(M23)+(2*\radI,0)$);
\coordinate (M25) at ($(M24)+(\mezIII,0)$);
\coordinate (M26) at ($(M25)+(2*\radI,0)$);
\coordinate (M27) at ($(M26)+(\mezI,0)$);
\coordinate (M28) at ($(M27)+(2*\radI,0)$);


\draw (M21) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (M21) arc (180:0:{\radI} and {\ecc});
\draw (M23) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (M23) arc (180:0:{\radI} and {\ecc});
\draw (M25) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (M25) arc (180:0:{\radI} and {\ecc});
\draw (M27) arc (180:360:{\radI} and {\ecc});
  \draw[dashed] (M27) arc (180:0:{\radI} and {\ecc});

%\coordinate (M2D1) at ($(M22)+(\mezV,0)$);
%\draw (M22) to[out=90,in=90] (M2D1);
%\coordinate (M2D2) at ($(M23)+(-\mezV,0)$);
%\draw (M2D2) to[out=90,in=90] (M23);   
%\coordinate (M2D3) at ($(M26)+(\mezV,0)$);
%\draw (M2D3) to[out=90,in=90] (M26);
%\coordinate (M2D4) at ($(M27)+(-\mezV,0)$);
%\draw (M2D4) to[out=90,in=90] (M27);


\draw[decorate sep={\triI}{\triII},fill] ($(M22)+(\mezV,0)$) to ($(M23)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(M26)+(\mezV,0)$) to ($(M27)+(-\mezV,0)$);

\draw (M24) to[out=90, in=90] (M25);

\coordinate (M2T1) at ($(M22)+(0,\vysIII)$);
\coordinate (M2T2) at ($(M27)+(0,\vysIII)$);
\draw (M21) to[out=90,in=180] (M2T1);
\draw (M2T2) to[out=0,in=90] (M28);
\draw (M2T1)--(M2T2);

\coordinate (M2G1) at ($(M21)+(2*\radI,0.5*\vysI)$);
  \draw (M2G1) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (M2G11) coordinate[pos=1-\gencancI] (M2G12) ($(M2G1) + (2*\genradI,0)$) ;
\draw (M2G11) to[out=\genecc,in=180-\genecc] (M2G12);

\coordinate (M2G2) at ($(M2G1)+(\distIII,0)$);
  \draw (M2G2) to[out=-\geneccI,in=180+\geneccI] coordinate[pos=\gencancI] (M2G21) coordinate[pos=1-\gencancI] (M2G22) ($(M2G2) + (2*\genradI,0)$) ;
\draw (M2G21) to[out=\genecc,in=180-\genecc] (M2G22);   

\draw[decorate sep={\triI}{\triII},fill] ($(M2G12)+(\mezV+\gencancI,0)$) to ($(M2G21)+(-\mezV-\gencancI,0)$);


\draw[decorate sep={\triI}{\triII},fill] ($(M8)+(\mezV,0.5*\vysI)$) to ($(M21)+(-\mezV,0.5*\vysI)$);

% LABELS

 
\node at ($(M2G22)+(1.7*\radI,0)$) {$\mathfrak{n}_{l_r g_r}$};
\node at ($(MG22)+(1.7*\radI,0)$) {$\mathfrak{n}_{l_1 g_1}$};
\node at ($(B2)+(-2*\radI,-0.5*\vysI)$) {$\mathfrak{q}_{k'l'g'}$};

% Additional cylinders

\coordinate (D1) at ($(B1)+(-\mezIII-\mezI-4*\radI,0)$);
\coordinate (D2) at ($(D1)+(2*\radI,0)$);
\coordinate (D3) at ($(D2)+(\mezI,0)$);
\coordinate (D4) at ($(D3)+(2*\radI,0)$);
\coordinate (D5) at ($(D1)+(0,-\vysI)$);
\coordinate (D6) at ($(D5)+(2*\radI,0)$);
\coordinate (D7) at ($(D6)+(\mezI,0)$);
\coordinate (D8) at ($(D7)+(2*\radI,0)$);


\draw (D1) arc (180:360:{\radI} and {\ecc});
\draw (D1) arc (180:0:{\radI} and {\ecc});
\draw (D3) arc (180:360:{\radI} and {\ecc});
\draw (D3) arc (180:0:{\radI} and {\ecc});
\draw (D5) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (D5) arc (180:0:{\radI} and {\ecc});
\draw (D7) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (D7) arc (180:0:{\radI} and {\ecc});
\draw (D1)--(D5);
\draw (D4) to[out=-90,in=-90] (B1);
\draw (D8) to[out=90,in=90] (B9);

\draw[decorate sep={\triI}{\triII},fill] ($(D6)+(\mezV,0)$) to ($(D7)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(D2)+(\mezV,0)$) to ($(D3)+(-\mezV,0)$);

\coordinate (T1) at ($(D1)+(0,\distI+\vysI)$); 
\coordinate (T2) at ($(T1)+(2*\radI,0)$);
\coordinate (T3) at ($(T2)+(\mezI,0)$);
\coordinate (T4) at ($(T3)+(2*\radI,0)$);
\coordinate (T5) at ($(T1)+(0,-\vysI)$);
\coordinate (T6) at ($(T2)+(0,-\vysI)$);
\coordinate (T7) at ($(T3)+(0,-\vysI)$);
\coordinate (T8) at ($(T4)+(0,-\vysI)$);

\draw (T1)--(T5);
\draw (T2)--(T6);
\draw (T3)--(T7);
\draw (T4)--(T8);

\draw (T1) arc (180:360:{\radI} and {\ecc});
\draw (T1) arc (180:0:{\radI} and {\ecc});
\draw (T3) arc (180:360:{\radI} and {\ecc});
\draw (T3) arc (180:0:{\radI} and {\ecc});
\draw (T5) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (T5) arc (180:0:{\radI} and {\ecc});
\draw (T7) arc (180:360:{\radI} and {\ecc});
\draw[dashed] (T7) arc (180:0:{\radI} and {\ecc});

\draw[decorate sep={\triI}{\triII},fill] ($(T2)+(\mezV,0)$) to ($(T3)+(-\mezV,0)$);
\draw[decorate sep={\triI}{\triII},fill] ($(T6)+(\mezV,0)$) to ($(T7)+(-\mezV,0)$);

\end{tikzpicture}

==> Graphics/twistn.tex <==
%auto-ignore
\begin{tikzpicture}
  % Sphere
  \coordinate (P1) at (0,0);
  \coordinate (P2) at (-0.5*\dif,\hght);
  \coordinate (P3) at (0.5*\dif,\hght);
  \coordinate (P4) at ($(P2)+(0,\dist)$);
  \coordinate (P5) at ($(P4)+(-\dif,0)$);
  \coordinate (P6) at ($(P5)+(0,-\dist)$);
  \coordinate (P7) at ($(P6)+(0,-\hght)$);
  \coordinate (P8) at ($(P3)+(0,\dist)$);
  \coordinate (P9) at ($(P8)+(0,\hght)$);
  \coordinate (P51) at ($(P5)+(-\dif,0)$);
  \coordinate (P52) at ($(P51)+(-\dif,0)$);
  \coordinate (P53) at ($(P52)+(-\dif,0)$);
  \coordinate (P62) at ($(P53)+(0,-\dist)$);
  \coordinate (P72) at ($(P62)+(0,-\hght)$);
  \coordinate (PG1) at ($(P51)+(1.6*\rad,0.5*\hght)$);
  \coordinate (PG2) at ($(P53)+(2*\rad,0.5*\hght)$);
 

%Pair of pants
  
  \draw (P1) arc (180:360:{\rad} and {\ecc});
  \draw[dashed] (P1) arc (180:0:{\rad} and {\ecc});
  
   \draw (P3) arc (180:360:{\rad} and {\ecc});
  \draw (P3) arc (180:0:{\rad} and {\ecc});
  
  \draw (P2) arc (180:360:{\rad} and {\ecc});
  \draw (P2) arc (180:0:{\rad} and {\ecc});
  
 \draw (P2) to[out=270,in=90] (P1);
 \draw ($(P3)+(2*\rad,0)$) to[out=270,in=90] ($(P1)+(2*\rad,0)$);
 \draw ($(P2)+(2*\rad,0)$) to[out=270,in=270] (P3); 
 
% Maurer Cartan

 \draw (P4) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P4) arc (180:0:{\rad} and {\ecc});
 
 \draw (P5) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P5) arc (180:0:{\rad} and {\ecc});
 
 \draw (P53) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P53) arc (180:0:{\rad} and {\ecc});
 
 \draw ($(P51)+(2*\rad,0)$) to[out=90,in=90] (P5);
 \draw ($(P53)+(2*\rad,0)$) to[out=90,in=90] (P52);  
 \draw ($(P5)+(2*\rad,0)$) to[out=90,in=90] (P4);
 
 \coordinate (P5m) at ($0.8*(P4)+(\rad,0)+0.2*(P53)+(0,1*\hght)$);
 \coordinate (P5mm) at ($0.2*(P4)+(\rad,0)+0.8*(P53)+(0,1*\hght)$); 
 
 \draw (P53) to[out=90,in=180] (P5mm);
 \draw (P5m) to[out=0,in=90] ($(P4)+(2*\rad,0)$);
 \draw (P5mm) to[out=0,in=180] (P5m);
 
\tikzset{decorate sep/.style 2 args=
{decorate,decoration={shape backgrounds,shape=circle,shape size=#1,shape sep=#2}}} 
 
 \draw[decorate sep={0.3mm}{2mm},fill] ($0.5*(P62)+0.5*(P72) + (\dif,0)$) to ($0.5*(P6)+0.5*(P7)+(-\dif+2*\rad,0)$);

% Labels 
 
 \node at ($(P1)+(\rad,0.5*\hght)$) {$\OPQ_{210}$};
 \node at ($0.5*(P4)+(\rad,0)+0.5*(P5)+(0,0.5*\hght)$) {$\PMC_{lg}$};

% Cylinders 

  \draw (P62) arc (180:360:{\rad} and {\ecc});
 \draw (P62) arc (180:0:{\rad} and {\ecc});  
 \draw (P72) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P72) arc (180:0:{\rad} and {\ecc});
 \draw (P62) -- (P72);
 \draw ($(P62)+(2*\rad,0)$) -- ($(P72)+(2*\rad,0)$);

 \draw (P6) arc (180:360:{\rad} and {\ecc});
 \draw (P6) arc (180:0:{\rad} and {\ecc});  
 \draw (P7) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P7) arc (180:0:{\rad} and {\ecc});
 \draw (P6) -- (P7);
 \draw ($(P6)+(2*\rad,0)$) -- ($(P7)+(2*\rad,0)$);
 
 
 \draw (P9) arc (180:360:{\rad} and {\ecc});
 \draw (P9) arc (180:0:{\rad} and {\ecc});  
 \draw (P8) arc (180:360:{\rad} and {\ecc});
 \draw[dashed] (P8) arc (180:0:{\rad} and {\ecc});
 \draw (P8) -- (P9);
 \draw ($(P8)+(2*\rad,0)$) -- ($(P9)+(2*\rad,0)$);
 
% Genus

 \draw (PG1) to[out=-\genecc,in=180+\genecc] coordinate[pos=\gencanc] (PG11) coordinate[pos=1-\gencanc] (PG12) ($(PG1) + (2*\genrad,0)$) ;
 \draw (PG11) to[out=\genecc,in=180-\genecc] (PG12);
 
\draw (PG2) to[out=-\genecc,in=180+\genecc] coordinate[pos=\gencanc] (PG21) coordinate[pos=1-\gencanc] (PG22) ($(PG2) + (2*\genrad,0)$) ;
 \draw (PG21) to[out=\genecc,in=180-\genecc] (PG22);
 
 \draw[decorate sep={0.3mm}{2mm},fill] ($(PG2) + (3*\genrad,0)$) to ($(PG1)-(\genrad,0)$);

% 
% \draw (PG1) to[out=150,in=-60] ($(PG1) + (-\gencanc,\gencanc)$);
% \draw ($(PG1) + (2*\genrad,0)$) to[out=390,in=240] ($(PG1) + (2*\genrad,0) + (\gencanc,\gencanc)$);
% \draw (PG1) to[out=\genecc,in=180-\genecc] ($(PG1) + (2*\genrad,0)$);
 
\end{tikzpicture}

==> Graphics/twolegs.tex <==
%auto-ignore
\begin{tikzpicture}

\def\rad{10cm}
\def\angdist{30}
\def\posa{75}
\def\extlen{0.7cm}
\def\delta{5}
\def\startpos{0.2}
\def\endpos{0.8}
\def\labeldelta{0.003}
\def\labelrad{0.15}

\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt, inner sep=0pt}}
\tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
\tikzset{-<-/.style={decoration={markings,mark=at position #1 with {\arrow{<}}},postaction={decorate}}}
% C1

\draw [<-] (0,0) to[bend left] coordinate [pos=\startpos-\labeldelta] coordinate [pos=\startpos-0.01, below] (v11d) coordinate [pos=\startpos, below] (v11) coordinate [pos=\startpos+\labeldelta] coordinate [pos=\endpos-0.01, below] (v12d) coordinate [pos=\endpos, below] (v12) (3,0);

\node[point] at (v11) {};
\node[point] at (v12) {};

\path (v11) node at +(50:2*\labelrad){\scriptsize{1}};
\path (v11) node at +(140:2*\labelrad){\scriptsize{2}};
\path (v11) node at +(240:2*\labelrad){\scriptsize{3}};

\path (v12) node at +(10:2*\labelrad){\scriptsize{1}};
\path (v12) node at +(200:2*\labelrad){\scriptsize{2}};
\path (v12) node at +(280:2*\labelrad){\scriptsize{3}};

\draw [<-] (5,0) to[bend left] coordinate [pos=\startpos-0.01, below] (v21d) coordinate [pos=\startpos, below] (v21) coordinate [pos=\endpos-0.01, below] (v22d) coordinate [pos=\endpos, below] (v22) (8,0);
\draw [-{>[scale=1.5]}] (3.5,0.5) -- (4.5,0.5);

\node[point] at (v21) {};
\node[point] at (v22) {};

\path (v11d) -- (v11) -- ([turn]90:\extlen) coordinate[point,style={fill=white}] (v11l);
\path (v12d) -- (v12) -- ([turn]-90:\extlen) coordinate[point,style={fill=white}] (v12l);

\draw (v11) node [inner sep=0pt,label={[yshift=1pt,xshift=-2pt]-80:$\Vert_1$}] {}  node [inner sep=0pt] {} -- (v11l) node [label={[xshift=-3pt]0:$l_1$}] {};
\draw (v12) node [inner sep=0pt,label={[xshift=-3pt,yshift=1pt]90:$\Vert_2$}] {} node [inner sep=0pt] {} node [inner sep=0pt] {} node [inner sep=0pt] {} -- (v12l)  node [label={[xshift=-3pt,yshift=-1pt]0:$l_2$}] {};

\path (v21d) -- (v21) -- ([turn]-90:\extlen) coordinate[point,style={fill=white}] (v21l);
\path (v22d) -- (v22) -- ([turn]90:\extlen) coordinate[point,style={fill=white}] (v22l);


\path (v21) node at +(50:2*\labelrad){\scriptsize{1}};
\path (v21) node at +(170:2*\labelrad){\scriptsize{2}};
\path (v21) node at +(260:2*\labelrad){\scriptsize{3}};

\path (v22) node at +(100:2*\labelrad){\scriptsize{1}};
\path (v22) node at +(200:2*\labelrad){\scriptsize{2}};
\path (v22) node at +(300:2*\labelrad){\scriptsize{3}};

\draw (v21) node [inner sep=0pt,label={[yshift=-6pt,xshift=1pt]0:$\Vert_1$}] {} node [inner sep=0pt] {}  node [inner sep=0pt] {}  node [inner sep=0pt] {} -- (v21l) node [label={[xshift=-3pt]0:$l_2$}] {};


\draw (v22) node [inner sep=0pt,label={[yshift=3pt,xshift=1pt]0:$\Vert_2$}] {} node [inner sep=0pt] {}  node [inner sep=0pt] {}  node [inner sep=0pt] {} -- (v22l) node [label={[xshift=-3pt]0:$l_1$}] {};;


\end{tikzpicture}

==> Graphics/vertices.tex <==
%auto-ignore
\begin{tikzpicture}

\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}

\def\dist{4}
\def\startangle{90}
\def\leglength{1.2}
\def\dashpart{0.5}

% The centers
\node[point,label={[xshift=-0.5cm,yshift=0.25cm]125:$A_{\alpha_1,\alpha_2}(y)$},label={-90:x}] (A) at (0,0) {};
\node[point,label={[xshift=-0.5cm,yshift=0.25cm]125:$B_\alpha(y_1,y_2)$},label={-90:x}] (B) at ($(A)+(\dist,0)$) {};
\node[point,label={[xshift=-0.5cm,yshift=0.25cm]125:$C(y_1,y_2,y_3)$},label={-90:x}] (C) at ($(A)+(2*\dist,0)$) {};

% Legs at the centers
\path (A) -- +(\startangle:\dashpart*\leglength) coordinate (A11) -- +(\startangle:\leglength) coordinate (A12);
\path (A) -- +(\startangle+120:\dashpart*\leglength) coordinate (A21) -- +(\startangle+120:\leglength) coordinate (A22);
\path (A) -- +(\startangle+240:\dashpart*\leglength) coordinate (A31) -- +(\startangle+240:\leglength) coordinate (A32);

\draw (A) -- (A12) node[point,style={fill=white},label={0:$\alpha_1$}] {};
\draw (A) -- (A22) node[point,style={fill=white},label={$\alpha_2$}] {};
\draw (A) -- (A31); \draw[dashed] (A31) -- (A32) node[at end,above]{y};



\path (B) -- +(\startangle:\dashpart*\leglength) coordinate (B11) -- +(\startangle:\leglength) coordinate (B12);
\path (B) -- +(\startangle+120:\dashpart*\leglength) coordinate (B21) -- +(\startangle+120:\leglength) coordinate (B22);
\path (B) -- +(\startangle+240:\dashpart*\leglength) coordinate (B31) -- +(\startangle+240:\leglength) coordinate (B32);

\draw (B) -- (B12) node[point,style={fill=white},label={0:$\alpha$}] {};
\draw (B) -- (B21); \draw[dashed] (B21) -- (B22) node[at end,above]{$y_1$};
\draw (B) -- (B31); \draw[dashed] (B31) -- (B32) node[at end,above]{$y_2$};


\path (C) -- +(\startangle:\dashpart*\leglength) coordinate (C11) -- +(\startangle:\leglength) coordinate (C12);
\path (C) -- +(\startangle+120:\dashpart*\leglength) coordinate (C21) -- +(\startangle+120:\leglength) coordinate (C22);
\path (C) -- +(\startangle+240:\dashpart*\leglength) coordinate (C31) -- +(\startangle+240:\leglength) coordinate (C32);

\draw (C) -- (C11); \draw[dashed] (C11) -- (C12) node[at end,above,right]{$y_1$};
\draw (C) -- (C21); \draw[dashed] (C21) -- (C22) node[at end,above]{$y_2$};
\draw (C) -- (C31); \draw[dashed] (C31) -- (C32) node[at end,above] {$y_3$};


%\path[draw] (C) -- +(\startangle:\leglength) node[at end,above,right]{int};
%\path[draw] (C) -- +(\startangle+120:\leglength) node[at end,above,yshift=2pt]{int};
%\path[draw] (C) -- +(\startangle+240:\leglength) node[at end,above,yshift=2pt]{int};

\end{tikzpicture}

==> Graphics/ygraph.tex <==
%auto-ignore
\begin{tikzpicture}

\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}

\def\dist{4}
\def\startangle{90}
\def\leglength{1.2}

\node[point,label={125:$x_1$}] (A) at (0,0) {};

\path[draw] (A) -- +(\startangle:\leglength) node[at end,right]{$\NVol$};
\path (A) -- +(\startangle:\leglength) node[point,style={fill=white}] {};
\path[draw] (A) -- +(\startangle+120:\leglength) node[at end, above, yshift=2pt]{$\NOne$};
\path (A) -- +(\startangle+120:\leglength) node[point,style={fill=white}] {};
\path[draw] (A) -- +(\startangle+240:\leglength) node[at end, above, yshift=2pt]{$\NOne$};
\path (A) -- +(\startangle+240:\leglength) node[point,style={fill=white}] {};

\end{tikzpicture}

==> Graphics/ygraphgen.tex <==
%auto-ignore
\begin{tikzpicture}

\def\rad{1cm}
\def\angdist{120}
\def\posa{90}
\def\extlen{1.3cm}

\tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}


\coordinate[point] (C1) at (0,0) {};
\path (C1) node[point,style={fill=white}] (C11)  at +(\posa:\extlen) {};
\path (C1) node[point,style={fill=white}] (C12)  at +(\posa+\angdist:\extlen) {};
\path (C1) node[point,style={fill=white}] (C13)  at +(\posa+2*\angdist:\extlen) {};
\draw (C1) -- (C11);
\draw (C1) -- (C12);
\draw (C1) -- (C13);

\end{tikzpicture}

==> Graphics/zeta.tex <==
%auto-ignore
\begin{tikzpicture}
\clip (-3.5,-1) rectangle (3.6,3.5); 
  \tikzset{point/.style = {draw, circle, fill=black, minimum size=2pt,inner sep=0pt}}
  \tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
  \tikzset{-<-/.style={decoration={markings,mark=at position #1 with {\arrow{<}}},postaction={decorate}}}
  \def\rad{3cm}
  \def\pos{40}

  % Sphere
  \node [point,label={[yshift=-4pt]0:0}] (C) at (0,0) {};
  \draw (C) circle (\rad);
  \draw (-\rad,0) arc (180:360:3 and 0.6);
  \draw[loosely dotted] (\rad,0) arc (0:180:3 and 0.6);
  
  
  
  \path (C) node[point,label={0:$e_n$}] (en)  at +(0:\rad) {};
  \path (C) node[point,label={90:$e_{n+1}$}] (en1)  at +(90:\rad) {};
  \path (C) node[point,label={\pos:$\zeta(r)$}] (x) at +(\pos:\rad) {};
  
  \draw[decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}] ([shift=(\pos:0.4*\rad)]C) arc (\pos:90:0.4*\rad);

  \draw[densely dashed] (C) -- (x);
  \draw[densely dashed] (C) -- (en1);
  
  \draw let \p{A}=(x) in [decorate,decoration={brace,amplitude=5pt}] (0,\y{A}) -- (x) node [midway,yshift=9pt]{r};
\end{tikzpicture}
